On the structure of normalized models of circular-arc graphs -- Hsu's approach revisited

Circular-arc graphs are the intersection graphs of arcs of a circle. The main result of this work describes the structure of all \emph{normalized intersection models} of circular-arc graphs. Normalized models of a circular-arc graph reflect the neighborhood relation between its vertices and can be seen as its canonical representations; in particular, any intersection model can be made normalized by possibly extending some of its arcs. We~devise a data-structure, called \emph{PQM-tree}, that maintains the set of all normalized models of a circular-arc graph. We show that the PQM-tree of a circular-arc graph can be computed in linear time. Finally, basing on PQM-trees, we provide a linear-time algorithm for the canonization and the isomorphism problem for circular-arc graphs. We describe the structure of the normalized models of circular-arc graphs using an approach proposed by Hsu~[\emph{SIAM J. Comput. 24(3), 411--439, (1995)}]. In the aforementioned work, Hsu claimed the construction of decomposition trees representing the set of all normalized intersection models of circular-arc graphs and an $\mathcal{O}(nm)$ time isomorphism algorithm for this class of graphs. However, the counterexample given in~[\emph{Discrete Math. Theor. Comput. Sci., 15(1), 157--182, 2013}] shows that Hsu's isomorphism algorithm is incorrect. Also, in a companion paper we show that the decomposition trees proposed by Hsu are not constructed correctly; in particular, we showed that there are circular-arc graphs whose all normalized models do not follow the description given by Hsu.

==> figures/data_structure/example.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0.0,0.0) {};

\coordinate (A0) at ($(center)+(240:2cm)$) {};
\coordinate (A1) at ($(center)+(100:2cm)$) {};

\coordinate (B0) at ($(center)+(270:2cm)$) {};
\coordinate (B1) at ($(center)+(90:2cm)$) {};

\coordinate (C0) at ($(center)+(80:2cm)$) {};
\coordinate (C1) at ($(center)+(280:2cm)$) {};

\coordinate (D0) at ($(center)+(250:2cm)$) {};
\coordinate (D1) at ($(center)+(70:2cm)$) {};

\coordinate (E0) at ($(center)+(60:2cm)$) {};
\coordinate (E1) at ($(center)+(260:2cm)$) {};

\coordinate (F0) at ($(center)+(125:2cm)$) {};
\coordinate (F1) at ($(center)+(30:2cm)$) {};



\coordinate (G0) at ($(center)+(215:2cm)$) {};
\coordinate (G1) at ($(center)+(140:2cm)$) {};

\coordinate (H0) at ($(center)+(165:2cm)$) {};
\coordinate (H1) at ($(center)+(350:2cm)$) {};

\coordinate (I0) at ($(center)+(335:2cm)$) {};
\coordinate (I1) at ($(center)+(180:2cm)$) {};



\coordinate (lA0) at ($(center)+(240:2.3cm)$) {};
\coordinate (lA1) at ($(center)+(100:2.3cm)$) {};

\coordinate (lB0) at ($(center)+(270:2.3cm)$) {};
\coordinate (lB1) at ($(center)+(90:2.3cm)$) {};

\coordinate (lC0) at ($(center)+(80:2.3cm)$) {};
\coordinate (lC1) at ($(center)+(280:2.3cm)$) {};

\coordinate (lD0) at ($(center)+(250:2.3cm)$) {};
\coordinate (lD1) at ($(center)+(70:2.3cm)$) {};

\coordinate (lE0) at ($(center)+(60:2.3cm)$) {};
\coordinate (lE1) at ($(center)+(260:2.3cm)$) {};

\coordinate (lF0) at ($(center)+(125:2.3cm)$) {};
\coordinate (lF1) at ($(center)+(30:2.35cm)$) {};

\coordinate (lG0) at ($(center)+(215:2.3cm)$) {};
\coordinate (lG1) at ($(center)+(140:2.3cm)$) {};

\coordinate (lH0) at ($(center)+(165:2.3cm)$) {};
\coordinate (lH1) at ($(center)+(350:2.3cm)$) {};

\coordinate (lI0) at ($(center)+(335:2.3cm)$) {};
\coordinate (lI1) at ($(center)+(180:2.3cm)$) {};



\coordinate (LA0) at ($(center)+(240:3cm)$) {};
\coordinate (LA1) at ($(center)+(100:3cm)$) {};

\coordinate (LB0) at ($(center)+(270:3cm)$) {};
\coordinate (LB1) at ($(center)+(90:3cm)$) {};

\coordinate (LC0) at ($(center)+(80:3cm)$) {};
\coordinate (LC1) at ($(center)+(280:3cm)$) {};

\coordinate (LD0) at ($(center)+(250:3cm)$) {};
\coordinate (LD1) at ($(center)+(70:3cm)$) {};

\coordinate (LE0) at ($(center)+(60:3cm)$) {};
\coordinate (LE1) at ($(center)+(260:3cm)$) {};

\coordinate (LF0) at ($(center)+(125:3cm)$) {};
\coordinate (LF1) at ($(center)+(30:3cm)$) {};

\coordinate (LG0) at ($(center)+(215:3cm)$) {};
\coordinate (LG1) at ($(center)+(140:3cm)$) {};

\coordinate (LH0) at ($(center)+(165:3cm)$) {};
\coordinate (LH1) at ($(center)+(350:3cm)$) {};

\coordinate (LI0) at ($(center)+(335:3cm)$) {};
\coordinate (LI1) at ($(center)+(180:3cm)$) {};

\coordinate (LHI0) at ($(center)+(172.5:3cm)$) {};
\coordinate (LHI1) at ($(center)+(342.5:3cm)$) {};


\coordinate (L) at (3,-3) {};

\draw (center) circle (2cm);
\draw[dashed] (center) circle (2.7cm);

\draw[->] (A0)--(A1);
\draw[->,red, thick] (B0)--(B1);
\draw[->] (C0)--(C1);
\draw[->] (D0)--(D1);
\draw[->] (E0)--(E1);

\draw[->,thick, red] (F0)--(F1);

\draw[->,thick, red] (G0)--(G1);

\draw[->, thick, red] (H0)--(H1);

\draw[->] (I0)--(I1);


\draw[very thick, -] ([shift=(105:2.7cm)]0,0) arc (105:50:2.7cm);
\draw[very thick, -] ([shift=(230:2.7cm)]0,0) arc (230:285:2.7cm);

\draw[very thick, -] ([shift=(120:2.7cm)]0,0) arc (120:130:2.7cm);
\draw[very thick, -] ([shift=(25:2.7cm)]0,0) arc (25:35:2.7cm);

\draw[very thick, -] ([shift=(135:2.7cm)]0,0) arc (135:145:2.7cm);
\draw[very thick, -] ([shift=(210:2.7cm)]0,0) arc (210:220:2.7cm);

\draw[very thick, -] ([shift=(160:2.7cm)]0,0) arc (160:185:2.7cm);
\draw[very thick, -] ([shift=(330:2.7cm)]0,0) arc (330:355:2.7cm);

\draw[very thick, -] ([shift=(105:2.7cm)]0,0) arc (105:55:2.7cm);
\draw[very thick, -] ([shift=(235:2.7cm)]0,0) arc (235:285:2.7cm);

\draw[very thick, -] ([shift=(120:2.7cm)]0,0) arc (120:130:2.7cm);
\draw[very thick, -] ([shift=(25:2.7cm)]0,0) arc (25:35:2cm);

\draw[very thick, -] ([shift=(135:2.7cm)]0,0) arc (135:145:2.7cm);
\draw[very thick, -] ([shift=(210:2.7cm)]0,0) arc (210:220:2.7cm);

\draw[very thick, -] ([shift=(160:2.7cm)]0,0) arc (160:185:2.7cm);
\draw[very thick, -] ([shift=(330:2.7cm)]0,0) arc (330:355:2.7cm);



\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lA0) {$a^0$};
\node at (lA1) {$a^1$};
\node at (lB0) {$b^0$};
\node at (lB1) {$b^1$};
\node at (lC0) {$c^0$};
\node at (lC1) {$c^1$};
\node at (lD0) {$d^0$};
\node at (lD1) {$d^1$};
\node at (lE0) {$e^0$};
\node at (lE1) {$e^1$};
\node at (lF0) {$f^0$};
\node at (lF1) {$f^1$};
\node at (lG0) {$g^0$};
\node at (lG1) {$g^1$};
\node at (lH0) {$h^0$};
\node at (lH1) {$h^1$};
\node at (lI0) {$i^0$};
\node at (lI1) {$i^1$};
\end{scriptsize}

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (LC0) {$S^1_1$};
\node at (LE1) {$S^0_1$};
\node at (LF0) {$S^0_2$};
\node at (LF1) {$S^1_2$};
\node at (LG0) {$S^0_3$};
\node at (LG1) {$S^1_3$};
\node at (LHI0) {$S^0_4$};
\node at (LHI1) {$S^1_4$};
\end{tiny}
\node at (L) {$\tau, \pi^0 : \phi_1$};

\draw[white] (-4,-3)--(-4,-2.5);
\draw[white] (4,3)--(4,2.5);
%\draw[black] (-4,-3)--(-4,-2.5);
%\draw[black] (4,3)--(4,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\draw[black, dashed] (0,-3)--(0,3.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0.0,0.0) {};

\coordinate (LA0) at ($(center)+(300:2cm)$) {};
\coordinate (LA1) at ($(center)+(80:2cm)$) {};

\coordinate (LB0) at ($(center)+(270:2cm)$) {};
\coordinate (LB1) at ($(center)+(90:2cm)$) {};

\coordinate (LC0) at ($(center)+(100:2cm)$) {};
\coordinate (LC1) at ($(center)+(260:2cm)$) {};

\coordinate (LD0) at ($(center)+(290:2cm)$) {};
\coordinate (LD1) at ($(center)+(110:2cm)$) {};

\coordinate (LE0) at ($(center)+(120:2cm)$) {};
\coordinate (LE1) at ($(center)+(280:2cm)$) {};

\coordinate (LF0) at ($(center)+(55:2cm)$) {};
\coordinate (LF1) at ($(center)+(150:2cm)$) {};


\coordinate (LG0) at ($(center)+(325:2cm)$) {};
\coordinate (LG1) at ($(center)+(40:2cm)$) {};

\coordinate (LH0) at ($(center)+(15:2cm)$) {};
\coordinate (LH1) at ($(center)+(190:2cm)$) {};

\coordinate (LI0) at ($(center)+(205:2cm)$) {};
\coordinate (LI1) at ($(center)+(0:2cm)$) {};

%etykiety
\coordinate (lLA0) at ($(center)+(300:2.3cm)$) {};
\coordinate (lLA1) at ($(center)+(80:2.3cm)$) {};

\coordinate (lLB0) at ($(center)+(270:2.3cm)$) {};
\coordinate (lLB1) at ($(center)+(90:2.3cm)$) {};

\coordinate (lLC0) at ($(center)+(100:2.3cm)$) {};
\coordinate (lLC1) at ($(center)+(260:2.3cm)$) {};

\coordinate (lLD0) at ($(center)+(290:2.3cm)$) {};
\coordinate (lLD1) at ($(center)+(110:2.3cm)$) {};

\coordinate (lLE0) at ($(center)+(120:2.3cm)$) {};
\coordinate (lLE1) at ($(center)+(280:2.3cm)$) {};

\coordinate (lLF0) at ($(center)+(55:2.3cm)$) {};
\coordinate (lLF1) at ($(center)+(150:2.3cm)$) {};


\coordinate (lLG0) at ($(center)+(325:2.3cm)$) {};
\coordinate (lLG1) at ($(center)+(40:2.35cm)$) {};

\coordinate (lLH0) at ($(center)+(15:2.3cm)$) {};
\coordinate (lLH1) at ($(center)+(190:2.3cm)$) {};

\coordinate (lLI0) at ($(center)+(205:2.3cm)$) {};
\coordinate (lLI1) at ($(center)+(0:2.3cm)$) {};


\coordinate (LLA0) at ($(center)+(300:3cm)$) {};
\coordinate (LLA1) at ($(center)+(80:3cm)$) {};

\coordinate (LLB0) at ($(center)+(270:3cm)$) {};
\coordinate (LLB1) at ($(center)+(90:3cm)$) {};

\coordinate (LLC0) at ($(center)+(100:3cm)$) {};
\coordinate (LLC1) at ($(center)+(260:3cm)$) {};

\coordinate (LLD0) at ($(center)+(290:3cm)$) {};
\coordinate (LLD1) at ($(center)+(110:3cm)$) {};

\coordinate (LLE0) at ($(center)+(120:3cm)$) {};
\coordinate (LLE1) at ($(center)+(280:3cm)$) {};

\coordinate (LLF0) at ($(center)+(55:3cm)$) {};
\coordinate (LLF1) at ($(center)+(150:3cm)$) {};


\coordinate (LLG0) at ($(center)+(325:3cm)$) {};
\coordinate (LLG1) at ($(center)+(40:3cm)$) {};

\coordinate (LLH0) at ($(center)+(15:3cm)$) {};
\coordinate (LLH1) at ($(center)+(190:3cm)$) {};

\coordinate (LLI0) at ($(center)+(205:3cm)$) {};
\coordinate (LLI1) at ($(center)+(0:3cm)$) {};

\coordinate (LLHI0) at ($(center)+(7.5:3cm)$) {};
\coordinate (LLHI1) at ($(center)+(197.5:3cm)$) {};


\coordinate (L) at (-3,-3) {};

\draw (center) circle (2cm);
\draw[dashed] (center) circle (2.7cm);

\draw[<-] (LA0)--(LA1);
\draw[<-,red, thick] (LB0)--(LB1);
\draw[<-] (LC0)--(LC1);
\draw[<-] (LD0)--(LD1);
\draw[<-] (LE0)--(LE1);

\draw[<-,thick, red] (LF0)--(LF1);

\draw[<-,thick, red] (LG0)--(LG1);

\draw[<-, thick, red] (LH0)--(LH1);

\draw[<-] (LI0)--(LI1);


\draw[very thick, <-] ([shift=(70:2cm)]0,0) arc (70:125:2cm);
\draw[very thick, ->] ([shift=(305:2cm)]0,0) arc (305:250:2cm);

\draw[very thick, -] ([shift=(50:2cm)]0,0) arc (50:60:2cm);
\draw[very thick, -] ([shift=(145:2cm)]0,0) arc (145:155:2cm);

\draw[very thick, -] ([shift=(35:2cm)]0,0) arc (35:45:2cm);
\draw[very thick, -] ([shift=(320:2cm)]0,0) arc (320:330:2cm);

\draw[very thick, -] ([shift=(-5:2cm)]0,0) arc (-5:20:2cm);
\draw[very thick, -] ([shift=(185:2cm)]0,0) arc (185:210:2cm);


\draw[very thick, -] ([shift=(70:2.7cm)]0,0) arc (70:125:2.7cm);
\draw[very thick, -] ([shift=(305:2.7cm)]0,0) arc (305:250:2.7cm);

\draw[very thick, -] ([shift=(50:2.7cm)]0,0) arc (50:60:2.7cm);
\draw[very thick, -] ([shift=(145:2.7cm)]0,0) arc (145:155:2.7cm);

\draw[very thick, -] ([shift=(35:2.7cm)]0,0) arc (35:45:2.7cm);
\draw[very thick, -] ([shift=(320:2.7cm)]0,0) arc (320:330:2.7cm);

\draw[very thick, -] ([shift=(-5:2.7cm)]0,0) arc (-5:20:2.7cm);
\draw[very thick, -] ([shift=(185:2.7cm)]0,0) arc (185:210:2.7cm);

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lLA0) {$a^1$};
\node at (lLA1) {$a^0$};
\node at (lLB0) {$b^1$};
\node at (lLB1) {$b^0$};
\node at (lLC0) {$c^1$};
\node at (lLC1) {$c^0$};
\node at (lLD0) {$d^1$};
\node at (lLD1) {$d^0$};
\node at (lLE0) {$e^1$};
\node at (lLE1) {$e^0$};
\node at (lLF0) {$f^1$};
\node at (lLF1) {$f^0$};
\node at (lLG0) {$g^1$};
\node at (lLG1) {$g^0$};
\node at (lLH0) {$h^1$};
\node at (lLH1) {$h^0$};
\node at (lLI0) {$i^1$};
\node at (lLI1) {$i^0$};
\end{scriptsize}
\begin{tiny}
\node at (LLC0) {$S^0_1$};
\node at (LLE1) {$S^1_1$};
\node at (LLF0) {$S^1_2$};
\node at (LLF1) {$S^0_2$};
\node at (LLG0) {$S^1_3$};
\node at (LLG1) {$S^0_3$};
\node at (LLHI0) {$S^1_4$};
\node at (LLHI1) {$S^0_4$};
\end{tiny}
\node at (L) {$\phi_2: \mu, \pi^1$};

\draw[white] (-4,-3)--(-4,-2.5);
\draw[white] (4,3)--(4,2.5);
%\draw[black] (-4,-3)--(-4,-2.5);
%\draw[black] (4,3)--(4,2.5);
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0.0,0.0) {};

\coordinate (A0) at ($(center)+(240:2cm)$) {};
\coordinate (A1) at ($(center)+(100:2cm)$) {};

\coordinate (B0) at ($(center)+(270:2cm)$) {};
\coordinate (B1) at ($(center)+(90:2cm)$) {};

\coordinate (C0) at ($(center)+(80:2cm)$) {};
\coordinate (C1) at ($(center)+(280:2cm)$) {};

\coordinate (D0) at ($(center)+(250:2cm)$) {};
\coordinate (D1) at ($(center)+(70:2cm)$) {};

\coordinate (E0) at ($(center)+(60:2cm)$) {};
\coordinate (E1) at ($(center)+(260:2cm)$) {};

\coordinate (F0) at ($(center)+(125:2cm)$) {};
\coordinate (F1) at ($(center)+(30:2cm)$) {};



\coordinate (G0) at ($(center)+(215:2cm)$) {};
\coordinate (G1) at ($(center)+(140:2cm)$) {};

\coordinate (H0) at ($(center)+(165:2cm)$) {};
\coordinate (H1) at ($(center)+(350:2cm)$) {};

\coordinate (I0) at ($(center)+(335:2cm)$) {};
\coordinate (I1) at ($(center)+(180:2cm)$) {};



\coordinate (lA0) at ($(center)+(240:2.3cm)$) {};
\coordinate (lA1) at ($(center)+(100:2.3cm)$) {};

\coordinate (lB0) at ($(center)+(270:2.3cm)$) {};
\coordinate (lB1) at ($(center)+(90:2.3cm)$) {};

\coordinate (lC0) at ($(center)+(80:2.3cm)$) {};
\coordinate (lC1) at ($(center)+(280:2.3cm)$) {};

\coordinate (lD0) at ($(center)+(250:2.3cm)$) {};
\coordinate (lD1) at ($(center)+(70:2.3cm)$) {};

\coordinate (lE0) at ($(center)+(60:2.3cm)$) {};
\coordinate (lE1) at ($(center)+(260:2.3cm)$) {};

\coordinate (lF0) at ($(center)+(125:2.3cm)$) {};
\coordinate (lF1) at ($(center)+(30:2.35cm)$) {};

\coordinate (lG0) at ($(center)+(215:2.3cm)$) {};
\coordinate (lG1) at ($(center)+(140:2.3cm)$) {};

\coordinate (lH0) at ($(center)+(165:2.3cm)$) {};
\coordinate (lH1) at ($(center)+(350:2.3cm)$) {};

\coordinate (lI0) at ($(center)+(335:2.3cm)$) {};
\coordinate (lI1) at ($(center)+(180:2.3cm)$) {};

\coordinate (LA0) at ($(center)+(240:3cm)$) {};
\coordinate (LA1) at ($(center)+(100:3cm)$) {};

\coordinate (LB0) at ($(center)+(270:3cm)$) {};
\coordinate (LB1) at ($(center)+(90:3cm)$) {};

\coordinate (LC0) at ($(center)+(80:3cm)$) {};
\coordinate (LC1) at ($(center)+(280:3cm)$) {};

\coordinate (LD0) at ($(center)+(250:3cm)$) {};
\coordinate (LD1) at ($(center)+(70:3cm)$) {};

\coordinate (LE0) at ($(center)+(60:3cm)$) {};
\coordinate (LE1) at ($(center)+(260:3cm)$) {};

\coordinate (LF0) at ($(center)+(125:3cm)$) {};
\coordinate (LF1) at ($(center)+(30:3cm)$) {};

\coordinate (LG0) at ($(center)+(215:3cm)$) {};
\coordinate (LG1) at ($(center)+(140:3cm)$) {};

\coordinate (LH0) at ($(center)+(165:3cm)$) {};
\coordinate (LH1) at ($(center)+(350:3cm)$) {};

\coordinate (LI0) at ($(center)+(335:3cm)$) {};
\coordinate (LI1) at ($(center)+(180:3cm)$) {};

\coordinate (LHI0) at ($(center)+(172.5:3cm)$) {};
\coordinate (LHI1) at ($(center)+(342.5:3cm)$) {};

\coordinate (L) at (3,-3) {};

\draw (center) circle (2cm);
\draw[dashed] (center) circle (2.7cm);

\draw[->] (A0)--(A1);
\draw[->] (B0)--(B1);
\draw[->] (C0)--(C1);
\draw[->,red, thick] (D0)--(D1);
\draw[->] (E0)--(E1);

\draw[->,thick, red] (F0)--(F1);

\draw[->,thick, red] (G0)--(G1);

\draw[->, thick, red] (H0)--(H1);

\draw[->] (I0)--(I1);


\draw[very thick, ->] ([shift=(105:2cm)]0,0) arc (105:50:2cm);
\draw[very thick, <-] ([shift=(230:2cm)]0,0) arc (230:285:2cm);

\draw[very thick, -] ([shift=(120:2cm)]0,0) arc (120:130:2cm);
\draw[very thick, -] ([shift=(25:2cm)]0,0) arc (25:35:2cm);

\draw[very thick, -] ([shift=(135:2cm)]0,0) arc (135:145:2cm);
\draw[very thick, -] ([shift=(210:2cm)]0,0) arc (210:220:2cm);

\draw[very thick, -] ([shift=(160:2cm)]0,0) arc (160:185:2cm);
\draw[very thick, -] ([shift=(330:2cm)]0,0) arc (330:355:2cm);


\draw[very thick, -] ([shift=(105:2.7cm)]0,0) arc (105:50:2.7cm);
\draw[very thick, -] ([shift=(230:2.7cm)]0,0) arc (230:285:2.7cm);

\draw[very thick, -] ([shift=(120:2.7cm)]0,0) arc (120:130:2.7cm);
\draw[very thick, -] ([shift=(25:2.7cm)]0,0) arc (25:35:2.7cm);

\draw[very thick, -] ([shift=(135:2.7cm)]0,0) arc (135:145:2.7cm);
\draw[very thick, -] ([shift=(210:2.7cm)]0,0) arc (210:220:2.7cm);

\draw[very thick, -] ([shift=(160:2.7cm)]0,0) arc (160:185:2.7cm);
\draw[very thick, -] ([shift=(330:2.7cm)]0,0) arc (330:355:2.7cm);


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lA0) {$a^0$};
\node at (lA1) {$a^1$};
\node at (lB0) {$d^0$};
\node at (lB1) {$d^1$};
\node at (lC0) {$e^0$};
\node at (lC1) {$e^1$};
\node at (lD0) {$b^0$};
\node at (lD1) {$b^1$};
\node at (lE0) {$c^0$};
\node at (lE1) {$c^1$};
\node at (lF0) {$f^0$};
\node at (lF1) {$f^1$};
\node at (lG0) {$g^0$};
\node at (lG1) {$g^1$};
\node at (lH0) {$h^0$};
\node at (lH1) {$h^1$};
\node at (lI0) {$i^0$};
\node at (lI1) {$i^1$};
\end{scriptsize}
\begin{tiny}
\node at (LC0) {$S^1_1$};
\node at (LE1) {$S^0_1$};
\node at (LF0) {$S^0_2$};
\node at (LF1) {$S^1_2$};
\node at (LG0) {$S^0_3$};
\node at (LG1) {$S^1_3$};
\node at (LHI0) {$S^0_4$};
\node at (LHI1) {$S^1_4$};
\end{tiny}
\node at (L) {$\mu, \pi^0: \phi_3$};

\draw[white] (-4,-3)--(-4,-2.5);
\draw[white] (4,3)--(4,2.5);
%\draw[black] (-4,-3)--(-4,-2.5);
%\draw[black] (4,3)--(4,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\draw[black, dashed] (0,-3)--(0,3.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0.0,0.0) {};

\coordinate (LA0) at ($(center)+(300:2cm)$) {};
\coordinate (LA1) at ($(center)+(80:2cm)$) {};

\coordinate (LB0) at ($(center)+(270:2cm)$) {};
\coordinate (LB1) at ($(center)+(90:2cm)$) {};

\coordinate (LC0) at ($(center)+(100:2cm)$) {};
\coordinate (LC1) at ($(center)+(260:2cm)$) {};

\coordinate (LD0) at ($(center)+(290:2cm)$) {};
\coordinate (LD1) at ($(center)+(110:2cm)$) {};

\coordinate (LE0) at ($(center)+(120:2cm)$) {};
\coordinate (LE1) at ($(center)+(280:2cm)$) {};

\coordinate (LF0) at ($(center)+(55:2cm)$) {};
\coordinate (LF1) at ($(center)+(150:2cm)$) {};


\coordinate (LG0) at ($(center)+(325:2cm)$) {};
\coordinate (LG1) at ($(center)+(40:2cm)$) {};

\coordinate (LH0) at ($(center)+(15:2cm)$) {};
\coordinate (LH1) at ($(center)+(190:2cm)$) {};

\coordinate (LI0) at ($(center)+(205:2cm)$) {};
\coordinate (LI1) at ($(center)+(0:2cm)$) {};

%etykiety
\coordinate (lLA0) at ($(center)+(300:2.3cm)$) {};
\coordinate (lLA1) at ($(center)+(80:2.3cm)$) {};

\coordinate (lLB0) at ($(center)+(270:2.3cm)$) {};
\coordinate (lLB1) at ($(center)+(90:2.3cm)$) {};

\coordinate (lLC0) at ($(center)+(100:2.3cm)$) {};
\coordinate (lLC1) at ($(center)+(260:2.3cm)$) {};

\coordinate (lLD0) at ($(center)+(290:2.3cm)$) {};
\coordinate (lLD1) at ($(center)+(110:2.3cm)$) {};

\coordinate (lLE0) at ($(center)+(120:2.3cm)$) {};
\coordinate (lLE1) at ($(center)+(280:2.3cm)$) {};

\coordinate (lLF0) at ($(center)+(55:2.35cm)$) {};
\coordinate (lLF1) at ($(center)+(150:2.3cm)$) {};


\coordinate (lLG0) at ($(center)+(325:2.3cm)$) {};
\coordinate (lLG1) at ($(center)+(40:2.35cm)$) {};

\coordinate (lLH0) at ($(center)+(15:2.3cm)$) {};
\coordinate (lLH1) at ($(center)+(190:2.3cm)$) {};

\coordinate (lLI0) at ($(center)+(205:2.3cm)$) {};
\coordinate (lLI1) at ($(center)+(0:2.3cm)$) {};

\coordinate (LLA0) at ($(center)+(300:3cm)$) {};
\coordinate (LLA1) at ($(center)+(80:3cm)$) {};

\coordinate (LLB0) at ($(center)+(270:3cm)$) {};
\coordinate (LLB1) at ($(center)+(90:3cm)$) {};

\coordinate (LLC0) at ($(center)+(100:3cm)$) {};
\coordinate (LLC1) at ($(center)+(260:3cm)$) {};

\coordinate (LLD0) at ($(center)+(290:3cm)$) {};
\coordinate (LLD1) at ($(center)+(110:3cm)$) {};

\coordinate (LLE0) at ($(center)+(120:3cm)$) {};
\coordinate (LLE1) at ($(center)+(280:3cm)$) {};

\coordinate (LLF0) at ($(center)+(55:3cm)$) {};
\coordinate (LLF1) at ($(center)+(150:3cm)$) {};


\coordinate (LLG0) at ($(center)+(325:3cm)$) {};
\coordinate (LLG1) at ($(center)+(40:3cm)$) {};

\coordinate (LLH0) at ($(center)+(15:3cm)$) {};
\coordinate (LLH1) at ($(center)+(190:3cm)$) {};

\coordinate (LLI0) at ($(center)+(205:3cm)$) {};
\coordinate (LLI1) at ($(center)+(0:3cm)$) {};

\coordinate (LLHI0) at ($(center)+(7.5:3cm)$) {};
\coordinate (LLHI1) at ($(center)+(197.5:3cm)$) {};

\coordinate (L) at (-3,-3) {};

\draw (center) circle (2cm);
\draw[dashed] (center) circle (2.7cm);

\draw[<-] (LA0)--(LA1);
\draw[<-] (LB0)--(LB1);
\draw[<-] (LC0)--(LC1);
\draw[<-,red, thick] (LD0)--(LD1);
\draw[<-] (LE0)--(LE1);

\draw[<-,thick, red] (LF0)--(LF1);

\draw[<-,thick, red] (LG0)--(LG1);

\draw[<-, thick, red] (LH0)--(LH1);

\draw[<-] (LI0)--(LI1);


\draw[very thick, <-] ([shift=(70:2cm)]0,0) arc (70:125:2cm);
\draw[very thick, ->] ([shift=(305:2cm)]0,0) arc (305:250:2cm);

\draw[very thick, -] ([shift=(50:2cm)]0,0) arc (50:60:2cm);
\draw[very thick, -] ([shift=(145:2cm)]0,0) arc (145:155:2cm);

\draw[very thick, -] ([shift=(35:2cm)]0,0) arc (35:45:2cm);
\draw[very thick, -] ([shift=(320:2cm)]0,0) arc (320:330:2cm);

\draw[very thick, -] ([shift=(-5:2cm)]0,0) arc (-5:20:2cm);
\draw[very thick, -] ([shift=(185:2cm)]0,0) arc (185:210:2cm);



\draw[very thick, -] ([shift=(70:2.7cm)]0,0) arc (70:125:2.7cm);
\draw[very thick, -] ([shift=(305:2.7cm)]0,0) arc (305:250:2.7cm);

\draw[very thick, -] ([shift=(50:2.7cm)]0,0) arc (50:60:2.7cm);
\draw[very thick, -] ([shift=(145:2.7cm)]0,0) arc (145:155:2.7cm);

\draw[very thick, -] ([shift=(35:2.7cm)]0,0) arc (35:45:2.7cm);
\draw[very thick, -] ([shift=(320:2.7cm)]0,0) arc (320:330:2.7cm);

\draw[very thick, -] ([shift=(-5:2.7cm)]0,0) arc (-5:20:2.7cm);
\draw[very thick, -] ([shift=(185:2.7cm)]0,0) arc (185:210:2.7cm);


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lLA0) {$a^1$};
\node at (lLA1) {$a^0$};
\node at (lLB0) {$d^1$};
\node at (lLB1) {$d^0$};
\node at (lLC0) {$e^1$};
\node at (lLC1) {$e^0$};
\node at (lLD0) {$b^1$};
\node at (lLD1) {$b^0$};
\node at (lLE0) {$c^1$};
\node at (lLE1) {$c^0$};
\node at (lLF0) {$f^1$};
\node at (lLF1) {$f^0$};
\node at (lLG0) {$g^1$};
\node at (lLG1) {$g^0$};
\node at (lLH0) {$h^1$};
\node at (lLH1) {$h^0$};
\node at (lLI0) {$i^1$};
\node at (lLI1) {$i^0$};
\end{scriptsize}
\begin{tiny}
\node at (LLC0) {$S^0_1$};
\node at (LLE1) {$S^1_1$};
\node at (LLF0) {$S^1_2$};
\node at (LLF1) {$S^0_2$};
\node at (LLG0) {$S^1_3$};
\node at (LLG1) {$S^0_3$};
\node at (LLHI0) {$S^1_4$};
\node at (LLHI1) {$S^0_4$};
\end{tiny}
\node at (L) {$\phi_4: \tau, \pi^1$};

\draw[white] (-4,-3)--(-4,-2.5);
\draw[white] (4,3)--(4,2.5);
%\draw[black] (-4,-3)--(-4,-2.5);
%\draw[black] (4,3)--(4,2.5);
\end{tikzpicture}

\caption{\label{fig:example_all_models}
All conformal models of some exemplary circular-arc graph.
}
\end{figure}


==> figures/prime_properties/K-relation-U-set.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[xscale=1,yscale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0);

\coordinate (v0) at ($(center)+(240:2cm)$) {};
\coordinate (v1) at ($(center)+(120:2cm)$) {};
\coordinate (lv0) at ($(center)+(240:2.3cm)$) {};
\coordinate (lv1) at ($(center)+(120:2.3cm)$) {};

\coordinate (w0) at ($(center)+(300:2cm)$) {};
\coordinate (w1) at ($(center)+(60:2cm)$) {};
\coordinate (lw0) at ($(center)+(300:2.3cm)$) {};
\coordinate (lw1) at ($(center)+(60:2.3cm)$) {};


\coordinate (x0) at ($(center)+(180:2cm)$) {};
\coordinate (x1) at ($(center)+(0:2cm)$) {};
\coordinate (lx0) at ($(center)+(180:2.3cm)$) {};
\coordinate (lx1) at ($(center)+(0:2.3cm)$) {};

\coordinate (m0) at ($(center)+(280:2cm)$) {};
\coordinate (m1) at ($(center)+(100:2cm)$) {};
\coordinate (lm0) at ($(center)+(280:2.3cm)$) {};
\coordinate (lm1) at ($(center)+(100:2.3cm)$) {};

\coordinate (u0) at ($(center)+(260:2cm)$) {};
\coordinate (u1) at ($(center)+(80:2cm)$) {};
\coordinate (lu0) at ($(center)+(260:2.3cm)$) {};
\coordinate (lu1) at ($(center)+(80:2.3cm)$) {};

\coordinate (un0) at ($(center)+(320:2cm)$) {};
\coordinate (un1) at ($(center)+(40:2cm)$) {};
\coordinate (lun0) at ($(center)+(320:2.3cm)$) {};
\coordinate (lun1) at ($(center)+(40:2.3cm)$) {};

\draw (0,0) circle (2cm);


\draw[thick,->] (x0)--(x1);
\draw[thick,<-] (v0)--(v1);
\draw[thick,->] (w0)--(w1);
\draw[thick,->] (m0)--(m1);
\draw[red, thick,->] (u0)--(u1);
\draw[red, dashed, thick,->] (un0)--(un1);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lx0) {$x^0$};
\node at (lx1) {$x^1$};

\node at (lv0) {$v^1$};
\node at (lv1) {$v^0$};

\node at (lw0) {$w^0$};
\node at (lw1) {$w^1$};

\node at (lu0) {$u^0$};
\node at (lu1) {$u^1$};

\node at (lm0) {$m^0$};
\node at (lm1) {$m^1$};

\node at (lun0) {$u^0$};
\node at (lun1) {$u^1$};
\end{tiny}
%\draw[black] (-2.5,-2.5)--(-2.5,-2.3);
%\draw[black] (2.5,2.5)--(2.5,2.3);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture} 
\hspace{0.5cm}
\begin{tikzpicture}[xscale=1,yscale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0);

\coordinate (v0) at ($(center)+(135:2cm)$) {};
\coordinate (v1) at ($(center)+(315:2cm)$) {};
\coordinate (lv0) at ($(center)+(135:2.3cm)$) {};
\coordinate (lv1) at ($(center)+(315:2.3cm)$) {};

\coordinate (w0) at ($(center)+(225:2cm)$) {};
\coordinate (w1) at ($(center)+(45:2cm)$) {};
\coordinate (lw0) at ($(center)+(225:2.3cm)$) {};
\coordinate (lw1) at ($(center)+(45:2.3cm)$) {};


\coordinate (m10) at ($(center)+(340:2cm)$) {};
\coordinate (m11) at ($(center)+(20:2cm)$) {};
\coordinate (lm10) at ($(center)+(340:2.35cm)$) {};
\coordinate (lm11) at ($(center)+(20:2.35cm)$) {};

\coordinate (m20) at ($(center)+(110:2cm)$) {};
\coordinate (m21) at ($(center)+(70:2cm)$) {};
\coordinate (lm20) at ($(center)+(110:2.35cm)$) {};
\coordinate (lm21) at ($(center)+(70:2.35cm)$) {};

\coordinate (u10) at ($(center)+(325:2cm)$) {};
\coordinate (u11) at ($(center)+(35:2cm)$) {};
\coordinate (lu10) at ($(center)+(325:2.3cm)$) {};
\coordinate (lu11) at ($(center)+(35:2.3cm)$) {};

\coordinate (uu10) at ($(center)+(145:2cm)$) {};
\coordinate (uu11) at ($(center)+(215:2cm)$) {};
\coordinate (luu10) at ($(center)+(145:2.3cm)$) {};
\coordinate (luu11) at ($(center)+(215:2.3cm)$) {};


\coordinate (u20) at ($(center)+(55:2cm)$) {};
\coordinate (u21) at ($(center)+(125:2cm)$) {};
\coordinate (lu20) at ($(center)+(55:2.3cm)$) {};
\coordinate (lu21) at ($(center)+(125:2.3cm)$) {};

\coordinate (uu20) at ($(center)+(235:2cm)$) {};
\coordinate (uu21) at ($(center)+(305:2cm)$) {};
\coordinate (luu20) at ($(center)+(235:2.3cm)$) {};
\coordinate (luu21) at ($(center)+(305:2.3cm)$) {};



\coordinate (phi_u1) at ($(center)+(0:1.2cm)$) {};
\coordinate (phi_uu1) at ($(center)+(180:1.2cm)$) {};
\coordinate (phi_u2) at ($(center)+(90:1.4cm)$) {};
\coordinate (phi_uu2) at ($(center)+(270:1.4cm)$) {};

\draw (0,0) circle (2cm);


\draw[thick,<-] (v0)--(v1);
\draw[thick,->] (w0)--(w1);

\draw[thick,->] (m10)--(m11);

\draw[thick,->] (m20)--(m21);


\draw[red, thick,-] (u10)--(u11);
\draw[red, thick,-] (uu10)--(uu11);

\draw[blue, thick,-] (u20)--(u21);
\draw[blue, thick,-] (uu20)--(uu21);


\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}

\node at (phi_u1) {$\phi(u_1)$};
\node at (phi_uu1) {$\phi(u_1)$};

\node at (phi_u2) {$\phi(u_2)$};
\node at (phi_uu2) {$\phi(u_2)$};

\node at (lv0) {$v^1$};
\node at (lv1) {$v^0$};

\node at (lw0) {$w^0$};
\node at (lw1) {$w^1$};

\node at (lm10) {$m_1^0$};
\node at (lm11) {$m_1^1$};

\node at (lm20) {$m_2^0$};
\node at (lm21) {$m_2^1$};
\end{tiny}
%\draw[black] (-2.5,-2.5)--(-2.5,-2.3);
%\draw[black] (2.5,2.5)--(2.5,2.3);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture} 
\caption{\label{fig:K-relation-U-set}\ 
}
\end{figure}


==> figures/prime_properties/P1P2_model.tex <==
\begin{figure}
\begin{tikzpicture}[xscale=1.3,yscale=1.3,>=latex]
\coordinate (center) at (0,0);

\coordinate (a0) at ($(center)+(180:2cm)$) {};
\coordinate (a1) at ($(center)+(0:2cm)$) {};
\coordinate (la0) at ($(center)+(180:2.2cm)$) {};
\coordinate (la1) at ($(center)+(0:2.2cm)$) {};

\coordinate (a20) at ($(center)+(205:2cm)$) {};
\coordinate (a21) at ($(center)+(155:2cm)$) {};
\coordinate (la20) at ($(center)+(205:2.2cm)$) {};
\coordinate (la21) at ($(center)+(155:2.2cm)$) {};

\coordinate (x11) at ($(center)+(135:2cm)$) {};
\coordinate (x10) at ($(center)+(320:2cm)$) {};
\coordinate (lx11) at ($(center)+(135:2.2cm)$) {};
\coordinate (lx10) at ($(center)+(320:2.2cm)$) {};

\coordinate (x20) at ($(center)+(95:2cm)$) {};
\coordinate (x21) at ($(center)+(275:2cm)$) {};
\coordinate (lx20) at ($(center)+(95:2.2cm)$) {};
\coordinate (lx21) at ($(center)+(275:2.2cm)$) {};

\coordinate (x31) at ($(center)+(35:2cm)$) {};
\coordinate (x30) at ($(center)+(235:2cm)$) {};
\coordinate (lx31) at ($(center)+(35:2.2cm)$) {};
\coordinate (lx30) at ($(center)+(235:2.2cm)$) {};


\coordinate (u10) at ($(center)+(145:2cm)$) {};
\coordinate (u11) at ($(center)+(45:2cm)$) {};
\coordinate (lu10) at ($(center)+(145:2.2cm)$) {};
\coordinate (lu11) at ($(center)+(45:2.2cm)$) {};

\coordinate (u20) at ($(center)+(220:2cm)$) {};
\coordinate (u21) at ($(center)+(305:2cm)$) {};
\coordinate (lu20) at ($(center)+(220:2.2cm)$) {};
\coordinate (lu21) at ($(center)+(305:2.2cm)$) {};


\coordinate (y10) at ($(center)+(115:2cm)$) {};
\coordinate (y11) at ($(center)+(290:2cm)$) {};
\coordinate (ly10) at ($(center)+(115:2.2cm)$) {};
\coordinate (ly11) at ($(center)+(290:2.2cm)$) {};

\coordinate (y21) at ($(center)+(85:2cm)$) {};
\coordinate (y20) at ($(center)+(265:2cm)$) {};
\coordinate (ly21) at ($(center)+(85:2.2cm)$) {};
\coordinate (ly20) at ($(center)+(265:2.2cm)$) {};

\coordinate (y30) at ($(center)+(65:2cm)$) {};
\coordinate (y31) at ($(center)+(250:2cm)$) {};
\coordinate (ly30) at ($(center)+(65:2.2cm)$) {};
\coordinate (ly31) at ($(center)+(250:2.2cm)$) {};


\coordinate (v10) at ($(center)+(128:2cm)$) {};
\coordinate (v11) at ($(center)+(102:2cm)$) {};
\coordinate (lv10) at ($(center)+(125:2.2cm)$) {};
\coordinate (lv11) at ($(center)+(105:2.2cm)$) {};

\coordinate (v20) at ($(center)+(78:2cm)$) {};
\coordinate (v21) at ($(center)+(52:2cm)$) {};
\coordinate (lv20) at ($(center)+(75:2.2cm)$) {};
\coordinate (lv21) at ($(center)+(55:2.2cm)$) {};

\draw (0,0) circle (2cm);

\draw[thick,->] ([shift=(150:2cm)]0,0) arc (150:15:2cm);
\coordinate (tauprimphi) at ($(center)+(20:1.8cm)$) {};

\coordinate (tauprimphi) at ($(center)+(20:1.8cm)$) {};

\draw[thick,->] ([shift=(325:2cm)]0,0) arc (325:210:2cm);
\coordinate (taubisphi) at ($(center)+(215:1.8cm)$) {};


\draw[thick,->] (a0)--(a1);
\draw[thick,->] (a20)--(a21);
\draw[thick,red,->] (x10)--(x11);
\draw[very thick,red,->] (x20)--(x21);
\draw[thick,red,->] (x30)--(x31);
\draw[thick,red,->] (u10)--(u11);
\draw[thick,red,->] (u20)--(u21);

\draw[thick,blue,->] (y10)--(y11);
\draw[very thick,blue,->] (y20)--(y21);
\draw[thick,blue,->] (y30)--(y31);

\draw[thick,blue,->] (v10)--(v11);
\draw[thick,blue,->] (v20)--(v21);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (la0) {$a^0$};
\node at (la1) {$a^1$};
\node at (la20) {$a_2^0$};
\node at (la21) {$a_2^1$};

\node at (lx10) {$x_1^0$};
\node at (lx11) {$x_1^1$};
\node at (lx20) {$x_2^0$};
\node at (lx21) {$x_2^1$};
\node at (lx30) {$x_3^0$};
\node at (lx31) {$x_3^1$};
\node at (lu10) {$u_1^0$};
\node at (lu11) {$u_1^1$};
\node at (lu20) {$u_2^0$};
\node at (lu21) {$u_2^1$};

\node at (ly10) {$y_1^0$};
\node at (ly11) {$y_1^1$};
\node at (ly20) {$y_2^0$};
\node at (ly21) {$y_2^1$};
\node at (ly30) {$y_3^0$};
\node at (ly31) {$y_3^1$};
\node at (lv10) {$v_1^0$};
\node at (lv11) {$v_1^1$};
\node at (lv20) {$v_2^0$};
\node at (lv21) {$v_2^1$};

\node at (tauprimphi) {$\tau'_{\phi_1}$};
\node at (taubisphi) {$\tau''_{\phi_1}$};
\end{tiny}
\end{tikzpicture} 
\hspace{0.3cm}
\begin{tikzpicture}[xscale=1.3,yscale=1.3,>=latex]
\coordinate (center) at (0,0);

\coordinate (a0) at ($(center)+(180:2cm)$) {};
\coordinate (a1) at ($(center)+(0:2cm)$) {};
\coordinate (la0) at ($(center)+(180:2.2cm)$) {};
\coordinate (la1) at ($(center)+(0:2.2cm)$) {};

\coordinate (a20) at ($(center)+(205:2cm)$) {};
\coordinate (a21) at ($(center)+(155:2cm)$) {};
\coordinate (la20) at ($(center)+(205:2.2cm)$) {};
\coordinate (la21) at ($(center)+(155:2.2cm)$) {};

\coordinate (x11) at ($(center)+(135:2cm)$) {};
\coordinate (x10) at ($(center)+(320:2cm)$) {};
\coordinate (lx11) at ($(center)+(135:2.2cm)$) {};
\coordinate (lx10) at ($(center)+(320:2.2cm)$) {};

\coordinate (x20) at ($(center)+(85:2cm)$) {};
\coordinate (x21) at ($(center)+(265:2cm)$) {};
\coordinate (lx20) at ($(center)+(85:2.2cm)$) {};
\coordinate (lx21) at ($(center)+(265:2.2cm)$) {};

\coordinate (x31) at ($(center)+(35:2cm)$) {};
\coordinate (x30) at ($(center)+(235:2cm)$) {};
\coordinate (lx31) at ($(center)+(35:2.2cm)$) {};
\coordinate (lx30) at ($(center)+(235:2.2cm)$) {};


\coordinate (u10) at ($(center)+(145:2cm)$) {};
\coordinate (u11) at ($(center)+(45:2cm)$) {};
\coordinate (lu10) at ($(center)+(145:2.2cm)$) {};
\coordinate (lu11) at ($(center)+(45:2.2cm)$) {};

\coordinate (u20) at ($(center)+(220:2cm)$) {};
\coordinate (u21) at ($(center)+(305:2cm)$) {};
\coordinate (lu20) at ($(center)+(220:2.2cm)$) {};
\coordinate (lu21) at ($(center)+(305:2.2cm)$) {};


\coordinate (y10) at ($(center)+(115:2cm)$) {};
\coordinate (y11) at ($(center)+(290:2cm)$) {};
\coordinate (ly10) at ($(center)+(115:2.2cm)$) {};
\coordinate (ly11) at ($(center)+(290:2.2cm)$) {};

\coordinate (y21) at ($(center)+(95:2cm)$) {};
\coordinate (y20) at ($(center)+(275:2cm)$) {};
\coordinate (ly21) at ($(center)+(95:2.2cm)$) {};
\coordinate (ly20) at ($(center)+(275:2.2cm)$) {};

\coordinate (y30) at ($(center)+(65:2cm)$) {};
\coordinate (y31) at ($(center)+(250:2cm)$) {};
\coordinate (ly30) at ($(center)+(65:2.2cm)$) {};
\coordinate (ly31) at ($(center)+(250:2.2cm)$) {};


\coordinate (v10) at ($(center)+(128:2cm)$) {};
\coordinate (v11) at ($(center)+(102:2cm)$) {};
\coordinate (lv10) at ($(center)+(125:2.2cm)$) {};
\coordinate (lv11) at ($(center)+(105:2.2cm)$) {};

\coordinate (v20) at ($(center)+(78:2cm)$) {};
\coordinate (v21) at ($(center)+(52:2cm)$) {};
\coordinate (lv20) at ($(center)+(75:2.2cm)$) {};
\coordinate (lv21) at ($(center)+(55:2.2cm)$) {};

\draw (0,0) circle (2cm);

\draw[thick,->] ([shift=(150:2cm)]0,0) arc (150:15:2cm);
\coordinate (tauprimphi) at ($(center)+(20:1.8cm)$) {};

\coordinate (tauprimphi) at ($(center)+(20:1.8cm)$) {};

\draw[thick,->] ([shift=(325:2cm)]0,0) arc (325:210:2cm);
\coordinate (taubisphi) at ($(center)+(215:1.8cm)$) {};


\draw[thick,->] (a0)--(a1);
\draw[thick,->] (a20)--(a21);
\draw[thick,red,->] (x10)--(x11);
\draw[very thick,red,->] (x20)--(x21);
\draw[thick,red,->] (x30)--(x31);
\draw[thick,red,->] (u10)--(u11);
\draw[thick,red,->] (u20)--(u21);

\draw[thick,blue,->] (y10)--(y11);
\draw[very thick,blue,->] (y20)--(y21);
\draw[thick,blue,->] (y30)--(y31);

\draw[thick,blue,->] (v10)--(v11);
\draw[thick,blue,->] (v20)--(v21);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (la0) {$a^0$};
\node at (la1) {$a^1$};
\node at (la20) {$a_2^0$};
\node at (la21) {$a_2^1$};

\node at (lx10) {$x_1^0$};
\node at (lx11) {$x_1^1$};
\node at (lx20) {$x_2^0$};
\node at (lx21) {$x_2^1$};
\node at (lx30) {$x_3^0$};
\node at (lx31) {$x_3^1$};
\node at (lu10) {$u_1^0$};
\node at (lu11) {$u_1^1$};
\node at (lu20) {$u_2^0$};
\node at (lu21) {$u_2^1$};

\node at (ly10) {$y_1^0$};
\node at (ly11) {$y_1^1$};
\node at (ly20) {$y_2^0$};
\node at (ly21) {$y_2^1$};
\node at (ly30) {$y_3^0$};
\node at (ly31) {$y_3^1$};
\node at (lv10) {$v_1^0$};
\node at (lv11) {$v_1^1$};
\node at (lv20) {$v_2^0$};
\node at (lv21) {$v_2^1$};

\node at (tauprimphi) {$\tau'_{\phi_2}$};
\node at (taubisphi) {$\tau''_{\phi_2}$};
\end{tiny}
\end{tikzpicture} 
\caption{\label{fig:P1P2_model}
Examples of conformal models $\phi_1,\phi_2$ of $(U,{\sim})$ extending $a^0a^1_2a^1a^0_2$:
$M_1 = \{x_1,x_2,x_3\}$, $\alpha(M_1) = \{u_1,u_2\}$, $M_2 = \{y_1,y_2,y_3\}$, $\alpha(M_2) = \{v_1,v_2\}$.
The chords representing the vertices from $M_1 \cup \alpha(M_1)$ are in red, 
the chords representing the vertices from $M_2 \cup \alpha(M_2)$ are in blue. 
We have $\pi'_1 = u^0_1x^1_1x^0_2u^1_1x^1_3$, $\pi'_2 = v^0_1y^0_1v^1_1y_2^1v^0_2y^0_3v_2^1$,
$\pi''_1 = x^0_1u^1_2x^1_2x^0_3u^0_2$, and $\pi''_2 = y^1_1y^0_2y^1_3$.
The vertices $x_2$ and $y_2$ are mixed in $\tau'_{\phi_1}$ and $\tau'_{\phi_2}$ and in $\tau''_{\phi_1}$ and $\tau''_{\phi_2}$.
}

\end{figure}


==> figures/prime_properties/R_models.tex <==
\begin{figure}
\begin{tikzpicture}[xscale=1.0,yscale=1.0,>=latex]
\coordinate (center) at (0,0);
\draw (0,0) circle (2cm);

\coordinate (a10) at ($(center)+(180:2cm)$) {};
\coordinate (a11) at ($(center)+(0:2cm)$) {};
\coordinate (b10) at ($(center)+(165:2cm)$) {};
\coordinate (b11) at ($(center)+(195:2cm)$) {};

\coordinate (la10) at ($(center)+(180:2.3cm)$) {};
\coordinate (la11) at ($(center)+(0:2.3cm)$) {};
\coordinate (lb10) at ($(center)+(165:2.3cm)$) {};
\coordinate (lb11) at ($(center)+(195:2.3cm)$) {};

\coordinate (a20) at ($(center)+(90:2cm)$) {};
\coordinate (a21) at ($(center)+(270:2cm)$) {};
\coordinate (b20) at ($(center)+(75:2cm)$) {};
\coordinate (b21) at ($(center)+(105:2cm)$) {};

\coordinate (la20) at ($(center)+(90:2.3cm)$) {};
\coordinate (la21) at ($(center)+(270:2.3cm)$) {};
\coordinate (lb20) at ($(center)+(75:2.3cm)$) {};
\coordinate (lb21) at ($(center)+(105:2.3cm)$) {};

\coordinate (a30) at ($(center)+(315:2cm)$) {};
\coordinate (a31) at ($(center)+(135:2cm)$) {};
\coordinate (b30) at ($(center)+(300:2cm)$) {};
\coordinate (b31) at ($(center)+(330:2cm)$) {};

\coordinate (la30) at ($(center)+(315:2.3cm)$) {};
\coordinate (la31) at ($(center)+(135:2.3cm)$) {};
\coordinate (lb30) at ($(center)+(300:2.3cm)$) {};
\coordinate (lb31) at ($(center)+(330:2.3cm)$) {};

\coordinate (ra40) at ($(center)+(45:2cm)$) {};
\coordinate (ra41) at ($(center)+(225:2cm)$) {};

\coordinate (lra40) at ($(center)+(45:2.3cm)$) {};
\coordinate (lra41) at ($(center)+(225:2.3cm)$) {};


\draw[very thick,red,<-] ([shift=(65:2cm)]0,0) arc (65:112:2cm);
\coordinate (pi2) at ($(center)+(70:1.75cm)$) {};
\draw[very thick,red,<-] ([shift=(255:2cm)]0,0) arc (255:282:2cm);
\coordinate (pi'2) at ($(center)+(260:1.75cm)$) {};

\draw[very thick,red,<-] ([shift=(155:2cm)]0,0) arc (155:202:2cm);
\coordinate (pi1) at ($(center)+(160:1.75cm)$) {};
\coordinate (pi'1) at ($(center)+(-10:1.75cm)$) {};
\draw[very thick,red,<-] ([shift=(-15:2cm)]0,0) arc (-15:12:2cm);

\draw[very thick,red,<-] ([shift=(290:2cm)]0,0) arc (290:337:2cm);
\coordinate (pi3) at ($(center)+(295:1.75cm)$) {};
\draw[very thick,red,<-] ([shift=(120:2cm)]0,0) arc (120:147:2cm);
\coordinate (pi'3) at ($(center)+(125:1.75cm)$) {};


\draw[thick,->] (a10)--(a11);
\draw[thick,->] (b10)--(b11);
\draw[thick,->] (a20)--(a21);
\draw[thick,->] (b20)--(b21);
\draw[thick,->] (a30)--(a31);
\draw[thick,->] (b30)--(b31);
\draw[thick,red,->] (ra40)--(ra41);



\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (la10) {$a_1^0$};
\node at (la11) {$a_1^1$};
\node at (lb10) {$b_1^0$};
\node at (lb11) {$b_1^1$};
\node at (la20) {$a_2^0$};
\node at (la21) {$a_2^1$};
\node at (lb20) {$b_2^0$};
\node at (lb21) {$b_2^1$};
\node at (la30) {$a_3^0$};
\node at (la31) {$a_3^1$};
\node at (lb30) {$b_3^0$};
\node at (lb31) {$b_3^1$};
\node at (lra40) {$a_4^0$};
\node at (lra41) {$a_4^1$};
\node at (pi1) {$\pi_1$};
\node at (pi'1) {$\pi'_1$};
\node at (pi2) {$\pi_2$};
\node at (pi'2) {$\pi'_2$};
\node at (pi3) {$\pi_3$};
\node at (pi'3) {$\pi'_3$};
\end{tiny}
\end{tikzpicture} 
\hspace{0.5cm}
\begin{tikzpicture}[xscale=1.0,yscale=1.0,>=latex]

\draw (0,0) circle (2cm);

\coordinate (a0) at ($(center)+(180:2cm)$) {};
\coordinate (a1) at ($(center)+(0:2cm)$) {};

\coordinate (la0) at ($(center)+(180:2.3cm)$) {};
\coordinate (la1) at ($(center)+(0:2.3cm)$) {};


\coordinate (a10) at ($(center)+(90:2cm)$) {};
\coordinate (a11) at ($(center)+(270:2cm)$) {};
\coordinate (b10) at ($(center)+(105:2cm)$) {};
\coordinate (b11) at ($(center)+(75:2cm)$) {};

\coordinate (la10) at ($(center)+(90:2.3cm)$) {};
\coordinate (la11) at ($(center)+(270:2.3cm)$) {};
\coordinate (lb10) at ($(center)+(105:2.3cm)$) {};
\coordinate (lb11) at ($(center)+(75:2.3cm)$) {};


\draw[very thick,red,<-] ([shift=(65:2cm)]0,0) arc (65:112:2cm);
\coordinate (pi1) at ($(center)+(70:1.75cm)$) {};
\draw[very thick,red,<-] ([shift=(255:2cm)]0,0) arc (255:282:2cm);
\coordinate (pi'1) at ($(center)+(260:1.75cm)$) {};

\coordinate (a20) at ($(center)+(220:2cm)$) {};
\coordinate (a21) at ($(center)+(140:2cm)$) {};
\coordinate (b20) at ($(center)+(205:2cm)$) {};
\coordinate (b21) at ($(center)+(235:2cm)$) {};

\coordinate (la20) at ($(center)+(220:2.3cm)$) {};
\coordinate (la21) at ($(center)+(140:2.3cm)$) {};
\coordinate (lb20) at ($(center)+(205:2.3cm)$) {};
\coordinate (lb21) at ($(center)+(235:2.3cm)$) {};


\draw[very thick,red,<-] ([shift=(125:2cm)]0,0) arc (125:152:2cm);
\coordinate (pi'2) at ($(center)+(135:1.75cm)$) {};
\draw[very thick,red,<-] ([shift=(195:2cm)]0,0) arc (195:242:2cm);
\coordinate (pi2) at ($(center)+(237:1.8cm)$) {};

\coordinate (a31) at ($(center)+(40:2cm)$) {};
\coordinate (a30) at ($(center)+(320:2cm)$) {};
\coordinate (b30) at ($(center)+(305:2cm)$) {};
\coordinate (b31) at ($(center)+(335:2cm)$) {};

\coordinate (la31) at ($(center)+(40:2.3cm)$) {};
\coordinate (la30) at ($(center)+(320:2.3cm)$) {};
\coordinate (lb30) at ($(center)+(305:2.3cm)$) {};
\coordinate (lb31) at ($(center)+(335:2.3cm)$) {};

\draw[very thick,red,<-] ([shift=(25:2cm)]0,0) arc (25:52:2cm);
\coordinate (pi'3) at ($(center)+(45:1.75cm)$) {};
\draw[very thick,red,<-] ([shift=(295:2cm)]0,0) arc (295:342:2cm);
\coordinate (pi3) at ($(center)+(300:1.75cm)$) {};


\coordinate (ra41) at ($(center)+(119:2cm)$) {};
\coordinate (ra40) at ($(center)+(250:2cm)$) {};

\coordinate (lra41) at ($(center)+(119:2.3cm)$) {};
\coordinate (lra40) at ($(center)+(250:2.3cm)$) {};

\draw[thick,->] (a0)--(a1);
\draw[thick,->] (a10)--(a11);
\draw[thick,->] (b10)--(b11);
\draw[thick,->] (a20)--(a21);
\draw[thick,->] (b20)--(b21);
\draw[thick,->] (a30)--(a31);
\draw[thick,->] (b30)--(b31);
\draw[thick,red,->] (ra40)--(ra41);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (la0) {$a^0$};
\node at (la1) {$a^1$};
\node at (la10) {$a_1^0$};
\node at (la11) {$a_1^1$};
\node at (lb10) {$b_1^0$};
\node at (lb11) {$b_1^1$};
\node at (la20) {$a_2^0$};
\node at (la21) {$a_2^1$};
\node at (lb20) {$b_2^0$};
\node at (lb21) {$b_2^1$};
\node at (la30) {$a_3^0$};
\node at (la31) {$a_3^1$};
\node at (lb30) {$b_3^0$};
\node at (lb31) {$b_3^1$};
\node at (lra40) {$a_4^0$};
\node at (lra41) {$a_4^1$};
\node at (pi1) {$\pi_1$};
\node at (pi'1) {$\pi'_1$};
\node at (pi2) {$\pi_2$};
\node at (pi'2) {$\pi'_2$};
\node at (pi3) {$\pi_3$};
\node at (pi'3) {$\pi'_3$};
\end{tiny}
\end{tikzpicture} 

\caption{\label{fig:R_models}
Extending $\phi$ by the chord $\phi(a_4)$.
To the left: $(A,B)$ is non-trivial, $A \cup B = C_1 \cup \ldots \cup C_4$,
$I_2 = \{1,2,3\}$, and $I_1 = \{4\}$.
The chord $\phi(a_4)$ induces a partition $(X,Y) = (\{b_3\}, \{b_1,b_2\})$.
The only conformal model $\phi^0$ of $(U,{\sim})$ extending $\phi^0_R$ is $\pi_1\pi'_3\pi_2a^0_4\pi'_1\pi_3\pi'_2a_4^1$.
To the right: $(A,B)$ is trivial, $(A,B) = (\{a\},C_1 \cup \ldots \cup C_4)$,
$I_2 = \{1,2,3\}$, and $I_1 = \{4\}$.
The chord $\phi(a_4)$ induces a partition $(X,Y) = (\{b_2\}, \{b_1,b_3\})$.
The only conformal model $\phi^0$ of $(U,{\sim})$ extending $\phi^0_R$ is $a^0 \pi'_2 a^1_4 \pi_1 \pi'_3 a^1 \pi_3 \pi'_1 a^0_4 \pi_2$.
}

\end{figure}


==> figures/prime_properties/non_trivial_maximal_split.tex <==
\begin{figure}[!htp]

\begin{tikzpicture}[scale=0.6]
    \coordinate (C1_center) at (-1.5,1.5) {};
    \coordinate (lC1) at ($(C1_center)+(180:1.5)$) {};
    
    \coordinate (C1r1) at ($(C1_center)+(15:1)$) {};
    \coordinate (C1r2) at ($(C1_center)+(0:1)$) {};
    \coordinate (C1r3) at ($(C1_center)+(-15:1)$) {};

    \coordinate (C1b1) at ($(C1_center)+(285:1)$) {};
    \coordinate (C1b2) at ($(C1_center)+(270:1)$) {};
    \coordinate (C1b3) at ($(C1_center)+(255:1)$) {};
    
    \coordinate (C1ul1) at ($(C1_center)+(150:1)$) {};
    \coordinate (C1ul2) at ($(C1_center)+(135:1)$) {};
    \coordinate (C1ul3) at ($(C1_center)+(120:1)$) {};

    \coordinate (C1br1) at ($(C1_center)+(330:1)$) {};
    \coordinate (C1br2) at ($(C1_center)+(315:1)$) {};
    \coordinate (C1br3) at ($(C1_center)+(300:1)$) {};


    \coordinate (C2_center) at (1.5,1.5) {};
    \coordinate (lC2) at ($(C2_center)+(0:1.5)$) {};
    
    \coordinate (C2l1) at ($(C2_center)+(195:1)$) {};
    \coordinate (C2l2) at ($(C2_center)+(180:1)$) {};
    \coordinate (C2l3) at ($(C2_center)+(165:1)$) {};

    \coordinate (C2b1) at ($(C2_center)+(285:1)$) {};
    \coordinate (C2b2) at ($(C2_center)+(270:1)$) {};
    \coordinate (C2b3) at ($(C2_center)+(255:1)$) {};
    
    \coordinate (C2ur1) at ($(C2_center)+(60:1)$) {};
    \coordinate (C2ur2) at ($(C2_center)+(45:1)$) {};
    \coordinate (C2ur3) at ($(C2_center)+(30:1)$) {};

    \coordinate (C2bl1) at ($(C2_center)+(240:1)$) {};
    \coordinate (C2bl2) at ($(C2_center)+(225:1)$) {};
    \coordinate (C2bl3) at ($(C2_center)+(210:1)$) {};
    

    \coordinate (C3_center) at (1.5,-1.5) {};
    \coordinate (lC3) at ($(C3_center)+(0:1.5)$) {};
    
    \coordinate (C3l1) at ($(C3_center)+(195:1)$) {};
    \coordinate (C3l2) at ($(C3_center)+(180:1)$) {};
    \coordinate (C3l3) at ($(C3_center)+(165:1)$) {};

    \coordinate (C3u1) at ($(C3_center)+(105:1)$) {};
    \coordinate (C3u2) at ($(C3_center)+(90:1)$) {};
    \coordinate (C3u3) at ($(C3_center)+(75:1)$) {};
    
    \coordinate (C3ul1) at ($(C3_center)+(150:1)$) {};
    \coordinate (C3ul2) at ($(C3_center)+(135:1)$) {};
    \coordinate (C3ul3) at ($(C3_center)+(120:1)$) {};
    
    \coordinate (C3br1) at ($(C3_center)+(330:1)$) {};
    \coordinate (C3br2) at ($(C3_center)+(315:1)$) {};
    \coordinate (C3br3) at ($(C3_center)+(300:1)$) {};
    
    \coordinate (C4_center) at (-1.5,-1.5) {};
    \coordinate (lC4) at ($(C4_center)+(180:1.5)$) {};
    
    \coordinate (C4r1) at ($(C4_center)+(15:1)$) {};
    \coordinate (C4r2) at ($(C4_center)+(0:1)$) {};
    \coordinate (C4r3) at ($(C4_center)+(-15:1)$) {};

    \coordinate (C4u1) at ($(C4_center)+(105:1)$) {};
    \coordinate (C4u2) at ($(C4_center)+(90:1)$) {};
    \coordinate (C4u3) at ($(C4_center)+(75:1)$) {};
    
    \coordinate (C4ur1) at ($(C4_center)+(60:1)$) {};
    \coordinate (C4ur2) at ($(C4_center)+(45:1)$) {};
    \coordinate (C4ur3) at ($(C4_center)+(30:1)$) {};
    
    \coordinate (C4bl1) at ($(C4_center)+(240:1)$) {};
    \coordinate (C4bl2) at ($(C4_center)+(225:1)$) {};
    \coordinate (C4bl3) at ($(C4_center)+(210:1)$) {};
    
    \coordinate (AC1_center) at (-3.1,3.1) {};
    \coordinate (AC2_center) at (3.1,3.1) {};
    \coordinate (AC3_center) at (3.1,-3.1) {};
    \coordinate (AC4_center) at (-3.1,-3.1) {};

    \coordinate (lAC1) at ($(AC1_center)+(180:1.75)$) {};
    \coordinate (AC1br1) at ($(AC1_center)+(330:0.75)$) {};
    \coordinate (AC1br2) at ($(AC1_center)+(315:0.75)$) {};
    \coordinate (AC1br3) at ($(AC1_center)+(300:0.75)$) {};

    \coordinate (lAC2) at ($(AC2_center)+(0:1.75)$) {};
    \coordinate (AC2bl1) at ($(AC2_center)+(240:0.75)$) {};
    \coordinate (AC2bl2) at ($(AC2_center)+(225:0.75)$) {};
    \coordinate (AC2bl3) at ($(AC2_center)+(210:0.75)$) {};
    
    \coordinate (lAC3) at ($(AC3_center)+(0:1.75)$) {};
    \coordinate (AC3ul1) at ($(AC3_center)+(150:0.75)$) {};
    \coordinate (AC3ul2) at ($(AC3_center)+(135:0.75)$) {};
    \coordinate (AC3ul3) at ($(AC3_center)+(120:0.75)$) {};

    \coordinate (lAC4) at ($(AC4_center)+(180:1.75)$) {};
    \coordinate (AC4ur1) at ($(AC4_center)+(60:0.75)$) {};
    \coordinate (AC4ur2) at ($(AC4_center)+(45:0.75)$) {};
    \coordinate (AC4ur3) at ($(AC4_center)+(30:0.75)$) {};

    \draw[fill=gray!60] (C1_center) ellipse (1 and 1);
    \draw[fill=gray!60] (C2_center) ellipse (1 and 1);
    \draw[fill=gray!60] (C3_center) ellipse (1 and 1);
    \draw[fill=gray!60] (C4_center) ellipse (1 and 1);
    \draw[fill=gray!30] (AC1_center) ellipse (0.75 and 0.75);
    \draw[fill=gray!30] (AC2_center) ellipse (0.75 and 0.75);
    \draw[fill=gray!30] (AC3_center) ellipse (0.75 and 0.75);
    \draw[fill=gray!30] (AC4_center) ellipse (0.75 and 0.75);


    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lC1) {$C_1$};
    \node at (lC2) {$C_2$};
    \node at (lC3) {$C_3$};
    \node at (lC4) {$C_4$};
    \node at (lAC1) {$\alpha(C_1)$};
    \node at (lAC2) {$\alpha(C_2)$};
    \node at (lAC3) {$\alpha(C_3)$};
    \node at (lAC4) {$\alpha(C_4)$};

    \draw[-] (C1r1)--(C2l1);
    \draw[-] (C1r1)--(C2l2);
    \draw[-] (C1r1)--(C2l3);
    \draw[-] (C1r2)--(C2l1);
    \draw[-] (C1r2)--(C2l2);
    \draw[-] (C1r2)--(C2l3);
    \draw[-] (C1r3)--(C2l1);
    \draw[-] (C1r3)--(C2l2);
    \draw[-] (C1r3)--(C2l3);

    \draw[-] (C4r1)--(C3l1);
    \draw[-] (C4r1)--(C3l2);
    \draw[-] (C4r1)--(C3l3);
    \draw[-] (C4r2)--(C3l1);
    \draw[-] (C4r2)--(C3l2);
    \draw[-] (C4r2)--(C3l3);
    \draw[-] (C4r3)--(C3l1);
    \draw[-] (C4r3)--(C3l2);
    \draw[-] (C4r3)--(C3l3);
    
    \draw[-] (C1b1)--(C4u1);
    \draw[-] (C1b1)--(C4u2);
    \draw[-] (C1b1)--(C4u3);
    \draw[-] (C1b2)--(C4u1);
    \draw[-] (C1b2)--(C4u2);
    \draw[-] (C1b2)--(C4u3);
    \draw[-] (C1b3)--(C4u1);
    \draw[-] (C1b3)--(C4u2);
    \draw[-] (C1b3)--(C4u3);

    \draw[-] (C2b1)--(C3u1);
    \draw[-] (C2b1)--(C3u2);
    \draw[-] (C2b1)--(C3u3);
    \draw[-] (C2b2)--(C3u1);
    \draw[-] (C2b2)--(C3u2);
    \draw[-] (C2b2)--(C3u3);
    \draw[-] (C2b3)--(C3u1);
    \draw[-] (C2b3)--(C3u2);
    \draw[-] (C2b3)--(C3u3);
    
    \draw[-] (C1br1)--(C3ul1);
    \draw[-] (C1br1)--(C3ul2);
    \draw[-] (C1br1)--(C3ul3);
    \draw[-] (C1br2)--(C3ul1);
    \draw[-] (C1br2)--(C3ul2);
    \draw[-] (C1br2)--(C3ul3);
    \draw[-] (C1br3)--(C3ul1);
    \draw[-] (C1br3)--(C3ul2);
    \draw[-] (C1br3)--(C3ul3);
    
    \draw[-] (C2bl1)--(C4ur1);
    \draw[-] (C2bl1)--(C4ur2);
    \draw[-] (C2bl1)--(C4ur3);
    \draw[-] (C2bl2)--(C4ur1);
    \draw[-] (C2bl2)--(C4ur2);
    \draw[-] (C2bl2)--(C4ur3);
    \draw[-] (C2bl3)--(C4ur1);
    \draw[-] (C2bl3)--(C4ur2);
    \draw[-] (C2bl3)--(C4ur3);
    
    \draw[-] (C1ul3)--(AC1br1);
    \draw[-] (C1ul2)--(AC1br2);
    \draw[-] (C1ul1)--(AC1br3);

    \draw[-] (C2ur3)--(AC2bl1);
    \draw[-] (C2ur2)--(AC2bl2);
    \draw[-] (C2ur1)--(AC2bl3);

    \draw[-] (C3br3)--(AC3ul1);
    \draw[-] (C3br2)--(AC3ul2);
    \draw[-] (C3br1)--(AC3ul3);

    \draw[-] (C4bl3)--(AC4ur1);
    \draw[-] (C4bl2)--(AC4ur2);
    \draw[-] (C4bl1)--(AC4ur3);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.7,>=latex]
\coordinate (center) at (0,0) {};

\coordinate (tau1) at ($(center)+(0:2.4)$) {};
\coordinate (tau'1) at ($(center)+(180:2.4)$) {};

\coordinate (tau2) at ($(center)+(45:2.4)$) {};
\coordinate (tau'2) at ($(center)+(225:2.4)$) {};

\coordinate (tau3) at ($(center)+(90:2.4)$) {};
\coordinate (tau'3) at ($(center)+(270:2.4)$) {};

\coordinate (tau4) at ($(center)+(135:2.4)$) {};
\coordinate (tau'4) at ($(center)+(315:2.4)$) {};

\coordinate (r) at ($(center)+(0:2)$) {};
\coordinate (ur) at ($(center)+(45:2)$) {};
\coordinate (u) at ($(center)+(90:2)$) {};
\coordinate (ul) at ($(center)+(135:2)$) {};
\coordinate (l) at ($(center)+(180:2)$) {};
\coordinate (bl) at ($(center)+(225:2)$) {};
\coordinate (b) at ($(center)+(270:2)$) {};
\coordinate (br) at ($(center)+(315:2)$) {};


\draw (center) circle (2cm);

\draw[very thick,-] (r)--(l);
\draw[very thick,-] (ur)--(bl);
\draw[very thick,-] (u)--(b);
\draw[very thick,-] (ul)--(br);


\draw[very thick] ([shift=(-15:2cm)]0,0) arc (-15:15:2cm);
\draw[very thick] ([shift=(30:2cm)]0,0) arc (30:60:2cm);
\draw[very thick] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
\draw[very thick] ([shift=(120:2cm)]0,0) arc (120:150:2cm);
\draw[very thick] ([shift=(165:2cm)]0,0) arc (165:195:2cm);
\draw[very thick] ([shift=(210:2cm)]0,0) arc (210:240:2cm);
\draw[very thick] ([shift=(255:2cm)]0,0) arc (255:285:2cm);
\draw[very thick] ([shift=(300:2cm)]0,0) arc (300:330:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (tau1) {$\tau_1$};
\node at (tau'1) {$\tau'_1$};
\node at (tau2) {$\tau'_3$};
\node at (tau'2) {$\tau_3$};
\node at (tau3) {$\tau_2$};
\node at (tau'3) {$\tau'_2$};
\node at (tau4) {$\tau_4$};
\node at (tau'4) {$\tau'_4$};

\draw[white] (-2.5,-3.4)--(-2,-3.4);
\end{tikzpicture}
\hspace{0.25cm}
\begin{tikzpicture}[scale=0.7,>=latex]
\coordinate (center) at (0,0) {};

\coordinate (tau1) at ($(center)+(0:2.4)$) {};
\coordinate (tau'1) at ($(center)+(180:2.4)$) {};

\coordinate (tau2) at ($(center)+(45:2.4)$) {};
\coordinate (tau'2) at ($(center)+(225:2.4)$) {};

\coordinate (tau3) at ($(center)+(90:2.4)$) {};
\coordinate (tau'3) at ($(center)+(270:2.4)$) {};

\coordinate (tau4) at ($(center)+(135:2.4)$) {};
\coordinate (tau'4) at ($(center)+(315:2.4)$) {};

\coordinate (r) at ($(center)+(0:2)$) {};
\coordinate (ur) at ($(center)+(45:2)$) {};
\coordinate (u) at ($(center)+(90:2)$) {};
\coordinate (ul) at ($(center)+(135:2)$) {};
\coordinate (l) at ($(center)+(180:2)$) {};
\coordinate (bl) at ($(center)+(225:2)$) {};
\coordinate (b) at ($(center)+(270:2)$) {};
\coordinate (br) at ($(center)+(315:2)$) {};


\draw (center) circle (2cm);

\draw[very thick,-] (r)--(l);
\draw[very thick,-] (ur)--(bl);
\draw[very thick,-] (u)--(b);
\draw[very thick,-] (ul)--(br);


\draw[very thick] ([shift=(-15:2cm)]0,0) arc (-15:15:2cm);
\draw[very thick] ([shift=(30:2cm)]0,0) arc (30:60:2cm);
\draw[very thick] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
\draw[very thick] ([shift=(120:2cm)]0,0) arc (120:150:2cm);
\draw[very thick] ([shift=(165:2cm)]0,0) arc (165:195:2cm);
\draw[very thick] ([shift=(210:2cm)]0,0) arc (210:240:2cm);
\draw[very thick] ([shift=(255:2cm)]0,0) arc (255:285:2cm);
\draw[very thick] ([shift=(300:2cm)]0,0) arc (300:330:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (tau1) {$\tau_3$};
\node at (tau'1) {$\tau'_3$};
\node at (tau2) {$\tau_4$};
\node at (tau'2) {$\tau'_4$};
\node at (tau3) {$\tau'_2$};
\node at (tau'3) {$\tau_2$};
\node at (tau4) {$\tau_1$};
\node at (tau'4) {$\tau'_1$};

\draw[white] (-2.5,-3.4)--(-2,-3.4);
\end{tikzpicture}

\caption{\label{fig:non_trivial_maximal_split} Maximal non-trivial split. 
Given a chord model $v_i\tau_iv_i\tau'_i$ of $G_i$ for $i \in [4]$,
two non-equivalent chord models of $G_U$, namely
$\tau_1\tau'_4\tau'_2\tau_3\tau'_1\tau_4\tau_2\tau'_3$ and $\tau_3\tau'_1\tau_2\tau'_4\tau'_3\tau_1\tau'_2\tau_4$, are shown to the right.}
\end{figure}


==> figures/prime_properties/path_p4.tex <==
\begin{figure}
\begin{tikzpicture}[xscale=0.80,yscale=0.80,>=latex]
\coordinate (center) at (0,0) {};
\coordinate (u2l) at ($(center)+(180:2cm)$) {};
\coordinate (u2r) at ($(center)+(0:2cm)$) {};
\coordinate (u3u) at ($(center)+(90:2cm)$) {};
\coordinate (u3b) at ($(center)+(270:2cm)$) {};
\coordinate (u1u) at ($(center)+(150:2cm)$) {};
\coordinate (u1b) at ($(center)+(210:2cm)$) {};
\coordinate (u4l) at ($(center)+(120:2cm)$) {};
\coordinate (u4r) at ($(center)+(60:2cm)$) {};

\coordinate (lu2l) at ($(center)+(180:2.3cm)$) {};
\coordinate (lu2r) at ($(center)+(0:2.3cm)$) {};
\coordinate (lu3u) at ($(center)+(90:2.3cm)$) {};
\coordinate (lu3b) at ($(center)+(270:2.3cm)$) {};
\coordinate (lu1u) at ($(center)+(150:2.3cm)$) {};
\coordinate (lu1b) at ($(center)+(210:2.3cm)$) {};
\coordinate (lu4l) at ($(center)+(120:2.3cm)$) {};
\coordinate (lu4r) at ($(center)+(60:2.3cm)$) {};

\draw (0,0) circle (2cm);
\draw[->,thick] (u2l)--(u2r);
\draw[->,thick] (u3b)--(u3u);
\draw[->,red] (u1b)--(u1u);
\draw[<-,red] (u4l)--(u4r);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lu1u) {$u^1_1$};
\node at (lu1b) {$u^0_1$};
\node at (lu2l) {$u^0_2$};
\node at (lu2r) {$u^1_2$};
\node at (lu3u) {$u^1_3$};
\node at (lu3b) {$u^0_3$};
\node at (lu4l) {$u^1_4$};
\node at (lu4r) {$u^0_4$};
\end{tiny}
\end{tikzpicture} 
\hspace{1cm}
\begin{tikzpicture}[xscale=0.80,yscale=0.80,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]

\coordinate (u2l) at ($(center)+(180:2cm)$) {};
\coordinate (u2r) at ($(center)+(0:2cm)$) {};
\coordinate (u3b) at ($(center)+(90:2cm)$) {};
\coordinate (u3u) at ($(center)+(270:2cm)$) {};
\coordinate (u1b) at ($(center)+(30:2cm)$) {};
\coordinate (u1u) at ($(center)+(330:2cm)$) {};
\coordinate (u4l) at ($(center)+(120:2cm)$) {};
\coordinate (u4r) at ($(center)+(60:2cm)$) {};

\coordinate (lu2l) at ($(center)+(180:2.3cm)$) {};
\coordinate (lu2r) at ($(center)+(0:2.3cm)$) {};
\coordinate (lu3b) at ($(center)+(90:2.3cm)$) {};
\coordinate (lu3u) at ($(center)+(270:2.3cm)$) {};
\coordinate (lu1b) at ($(center)+(30:2.3cm)$) {};
\coordinate (lu1u) at ($(center)+(330:2.3cm)$) {};
\coordinate (lu4l) at ($(center)+(120:2.3cm)$) {};
\coordinate (lu4r) at ($(center)+(60:2.3cm)$) {};

\draw (0,0) circle (2cm);
\draw[->,thick] (u2l)--(u2r);
\draw[->,thick] (u3b)--(u3u);
\draw[->,red] (u1b)--(u1u);
\draw[<-,red] (u4l)--(u4r);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lu1u) {$u^1_1$};
\node at (lu1b) {$u^0_1$};
\node at (lu2l) {$u^0_2$};
\node at (lu2r) {$u^1_2$};
\node at (lu3u) {$u^1_3$};
\node at (lu3b) {$u^0_3$};
\node at (lu4l) {$u^1_4$};
\node at (lu4r) {$u^0_4$};
\end{tiny}
\end{tikzpicture} 

\caption{\label{fig:path_p4} The placements and the orientations of $\phi(u_1)$ and $\phi(u_4)$ for the case:
$u_1 \in \leftside(u_3)$, $u_3 \in \rightside(u_1)$, $u_4 \in \leftside(u_2)$ and $u_2 \in \leftside(u_4)$.
}

\end{figure}


==> figures/prime_properties/probe.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=1,yscale=0.4]
\coordinate (center) at (0,0) {};
\coordinate (x) at (0,0) {};
\coordinate (lx) at (-0.2,-0.5) {};

\coordinate (y) at (-2,0) {};
\coordinate (ly) at (-1.8,-0.5) {};

\coordinate (t1) at (0.5,5) {};
\coordinate (lt1) at (0.5,5.7) {};

\coordinate (t2) at (0.5,-5) {};
\coordinate (lt2) at (0.5,-5.7) {};

\coordinate (t3) at (4.5,6) {};
\coordinate (lt3) at (4.5,6.7) {};


\coordinate (x1) at (3,3) {};
\coordinate (lx1) at (3.2,2.7) {};
\coordinate (x2) at (3,1) {};
\coordinate (x3) at (3,-1) {};
\coordinate (x4) at (3,-3) {};
\coordinate (lX) at (3.5,-3.55) {};


\coordinate (ax1) at (6,3) {};
\coordinate (ax2) at (6,1) {};
\coordinate (ax3) at (6,-1) {};
\coordinate (ax4) at (6,-3) {};
\coordinate (lAX) at (6.8,-3.55) {};


\draw[rounded corners=12, fill=gray!10] (-2.5,1)--(1,1) -- (1,4) -- (7.5,4)--(7.5,-4)--(1,-4)--(1,-1)--(-2.5,-1)--cycle;
\draw[rounded corners=12, fill=gray!40] (2.5,-3.5)--(2.5,3.5) -- (3.5,3.5) -- (3.5,-3.5)--cycle;
\draw[rounded corners=12, fill=gray!40] (5.5,-3.5)--(5.5,3.5) -- (6.5,3.5) -- (6.5,-3.5)--cycle;


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (center) {};
\node at (y) {};
\node at (x) {};

\node at (x1) {};
\node at (x2) {};
\node at (x3) {};
\node at (x4) {};

\node at (ax1) {};
\node at (ax2) {};
\node at (ax3) {};
\node at (ax4) {};


\node at (t1) {};
\node at (t2) {};
\node at (t3) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (y) edge[thick] (x);

\path (x) edge[thick] (x1);
\path (x) edge[thick] (x2);
\path (x) edge[thick] (x3);
\path (x) edge[thick] (x4);

\path (x2) edge[thick] (ax2);
\path (x3) edge[thick] (ax3);
\path (x4) edge[thick] (ax4);
\path (x4) edge[thick] (ax1);


\path (x2) edge[thick] (x3);
\path (x3) edge[thick] (x4);

\path (ax1) edge[thick] (ax2);
\path (ax3) edge[thick] (ax4);

\path (t1) edge (x);
\path (t1) edge (y);

\path (t2) edge (x);
\path (t2) edge (x1);
\path (t2) edge (x2);
\path (t2) edge (x3);
\path (t2) edge (x4);


\path (t3) edge (y);
\path (t3) edge (x1);
\path (t3) edge (x2);
\path (t3) edge (x3);
\path (t3) edge (x4);
\path (t3) edge (ax1);
\path (t3) edge (ax2);
\path (t3) edge (ax3);
\path (t3) edge (ax4);

\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (lX) {$X$};
\node at (lAX) {$\alpha(X)$};
\node at (lx) {$x$};
\node at (lx1) {$z$};
\node at (ly) {$y$};

\node at (lt1) {$t_1$};
\node at (lt2) {$t_2$};
\node at (lt3) {$t_3$};
\end{footnotesize}
\end{tikzpicture}
\caption{\label{fig:probe} A probe $(y,x,X,\alpha(X))$ in $(U,{\sim})$ and the vertices $t_1,t_2,t_3$ from $U \setminus P$.}
\end{figure}


==> figures/prime_properties/probe_splitting.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=1,yscale=0.5]
\coordinate (a) at (0,0) {};
\coordinate (la) at (-0.1,-0.5) {};

\coordinate (a2) at (-2,0) {};
\coordinate (la2) at (-2,-0.5) {};

\coordinate (M1) at (3,4) {};
\coordinate (x1) at (3,3) {};
\coordinate (x2) at (3,1) {};
\coordinate (x3) at (3,-1) {};
\coordinate (x4) at (3,-3) {};
\coordinate (M2) at (3,-4) {};


\coordinate (AM1) at (6.5,4) {};
\coordinate (AM2) at (6.5,-4) {};

\coordinate (d11) at (5,3.0) {};
\coordinate (d12) at (6,3.0) {};


\coordinate (d21) at (7,1) {};
\coordinate (d22) at (8,1) {};

\coordinate (d31) at (7.5,-1) {};
\coordinate (ld31) at (7.7,-1) {};


\coordinate (d41) at (5,-3) {};
\coordinate (d42) at (6,-3) {};


\coordinate (d51) at (7,-3) {};
\coordinate (d52) at (8,-3) {};


\begin{scope}[fill opacity=0.5]
\draw[rounded corners=5, fill=red!30] (-2.5,0.8)--(0,0.8)--(2.5,4.5) -- (8.5,4.5) -- (8.5,0.2)--(2.5,0.2)--(0,-0.8) -- (-2.5,-0.8)--cycle;
\draw[rounded corners=5, fill=blue!30] (-2.5,-0.8)--(0,-0.8)--(2.5,-4.5) -- (8.5,-4.5) -- (8.5,-0.2)--(2.5,-0.2)--(0,0.8) -- (-2.5,0.8)--cycle;
\end{scope}


\draw[rounded corners=12, fill=gray!50] (2.6,0.5)--(2.6,3.5) -- (3.4,3.5) -- (3.4,0.5)--cycle;
\draw[rounded corners=12, fill=gray!50] (2.6,-0.5)--(2.6,-3.5) -- (3.4,-3.5) -- (3.4,-0.5)--cycle;

\draw[rounded corners=12, fill=gray!50] (4.6,0.4)--(4.6,3.6) -- (8.4,3.6) -- (8.4,0.4)--cycle;
\draw[rounded corners=12, fill=gray!50] (4.6,-0.4)--(4.6,-3.6) -- (8.4,-3.6) -- (8.4,-0.4)--cycle;

\draw[fill=gray!80] (5.5,3.0) ellipse (0.8 and 0.5);
\draw[fill=gray!80] (7.5,1) ellipse (0.8 and 0.5);
\draw[fill=gray!80] (7.5,-1) ellipse (0.5 and 0.5);
\draw[fill=gray!80] (5.5,-3) ellipse (0.8 and 0.5);
\draw[fill=gray!80] (7.5,-3) ellipse (0.8 and 0.5);

\draw[rounded corners=5, thick, red, dashed] (-0.5,1)--(2.4,1)--(2.4,4.7) -- (8.6,4.7) -- (8.6,-1.6)--(6.5,-1.6)--(6.5,0)--(2.5,0)--(2.5,-1) -- (-0.5,-1)--cycle;

%\draw[rounded corners=12, fill=gray!10] (-2.5,1)--(1,1) -- (1,4) -- (7.5,4)--(7.5,-4)--(1,-4)--%(1,-1)--(-2.5,-1)--cycle;
%\draw[rounded corners=12, fill=gray!40] (2.5,-3.5)--(2.5,3.5) -- (3.5,3.5) -- (3.5,-3.5)--cycle;
%\draw[rounded corners=12, fill=gray!40] (5.5,-3.5)--(5.5,3.5) -- (6.5,3.5) -- (6.5,-3.5)--cycle;



\tikzstyle{every node}=[inner sep=1pt]

\path (a2) edge[thick] (a);

\path (a) edge[thick] (x1);
\path (a) edge[thick] (x2);
\path (a) edge[thick] (x3);
\path (a) edge[thick] (x4);

\path (x1) edge[thick] (d11);
\path (x2) edge[thick] (d12);
\path (x2) edge[thick] (d21);
\path (x3) edge[thick] (d31);
\path (x4) edge[thick] (d31);
\path (x4) edge[thick] (d41);
\path (x3) edge[thick] (d52);

\path (d11) edge[thick] (d12);
\path (d21) edge[thick] (d22);
\path (d41) edge[thick] (d42);
\path (d51) edge[thick] (d52);

\path (x1) edge[bend left=20,gray] (x3);
\path (x2) edge[bend left=20,gray] (x4);
\path (x1) edge[bend left=20,gray] (x4);
\path (x2) edge[bend left=20,gray] (x3);

\path (x3) edge[gray] (d11);
\path (x3) edge[gray] (d12);
\path (x3) edge[gray] (d21);
\path (x3) edge[gray] (d22);


\path (x4) edge[gray] (d11);
\path (x4) edge[gray] (d12);
\path (x4) edge[gray] (d21);
\path (x4) edge[gray] (d22);


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (a) {};
\node at (a2) {};

\node at (x1) {};
\node at (x2) {};
\node at (x3) {};
\node at (x4) {};

\node at (d11) {};
\node at (d12) {};
\node at (d21) {};
\node at (d22) {};
\node at (d31) {};
\node at (d41) {};
\node at (d42) {};
\node at (d51) {};
\node at (d52) {};

\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (la) {$a$};
\node at (la2) {$a_2$};
\node at (M1) {$M_1$};
\node at (M2) {$M_2$};
\node at (AM1) {$\alpha(M_1)$};
\node at (AM2) {$\alpha(M_2)$};
\node at (ld31) {$d$};
\end{footnotesize}
\end{tikzpicture}
\caption{\label{fig:probe_splitting} Probes $(a_2,a,M_1,\alpha(M_1))$ and $(a_2,a,M_2,\alpha(M_2))$ in $(\{a_2,a\} \cup C_1 \cup \alpha(C_1),{\sim})$. 
Module $M$ in $(\{a\} \cup C_1 \cup \alpha(C_1))$ is surrounded by a red dashed line.
The components of $(\alpha(C_1),{\sim})$ are are marked in dark gray.}
\end{figure}


==> figures/prime_properties/probes_in_splits.tex <==
\begin{figure}[!htp]
\begin{tikzpicture}[scale=0.5]
    \coordinate (C1_center) at (-1.5,1.5) {};
    \coordinate (la1) at (-2.0,1.5) {};
    \coordinate (lC1) at ($(C1_center)+(180:1.5)$) {};
    
    \coordinate (C1r1) at ($(C1_center)+(15:1)$) {};
    \coordinate (C1r2) at ($(C1_center)+(0:1)$) {};
    \coordinate (C1r3) at ($(C1_center)+(-15:1)$) {};

    \coordinate (C1b1) at ($(C1_center)+(285:1)$) {};
    \coordinate (C1b2) at ($(C1_center)+(270:1)$) {};
    \coordinate (C1b3) at ($(C1_center)+(255:1)$) {};
    
    \coordinate (C1ul1) at ($(C1_center)+(150:1)$) {};
    \coordinate (C1ul2) at ($(C1_center)+(135:1)$) {};
    \coordinate (C1ul3) at ($(C1_center)+(120:1)$) {};

    \coordinate (C1br1) at ($(C1_center)+(330:1)$) {};
    \coordinate (C1br2) at ($(C1_center)+(315:1)$) {};
    \coordinate (C1br3) at ($(C1_center)+(300:1)$) {};


    \coordinate (C2_center) at (1.5,1.5) {};
    \coordinate (la2) at (2.1,1.5) {};
    \coordinate (lC2) at ($(C2_center)+(0:1.5)$) {};
    
    \coordinate (C2l1) at ($(C2_center)+(195:1)$) {};
    \coordinate (C2l2) at ($(C2_center)+(180:1)$) {};
    \coordinate (C2l3) at ($(C2_center)+(165:1)$) {};

    \coordinate (C2b0) at ($(C2_center)+(295:1)$) {};
    \coordinate (C2b1) at ($(C2_center)+(285:1)$) {};
    \coordinate (C2b2) at ($(C2_center)+(270:1)$) {};
    \coordinate (C2b3) at ($(C2_center)+(255:1)$) {};
    \coordinate (C2b4) at ($(C2_center)+(245:1)$) {};
    
    \coordinate (C2ur1) at ($(C2_center)+(60:1)$) {};
    \coordinate (C2ur2) at ($(C2_center)+(45:1)$) {};
    \coordinate (C2ur3) at ($(C2_center)+(30:1)$) {};

    \coordinate (C2bl1) at ($(C2_center)+(240:1)$) {};
    \coordinate (C2bl2) at ($(C2_center)+(225:1)$) {};
    \coordinate (C2bl3) at ($(C2_center)+(210:1)$) {};
    

    \coordinate (C3_center) at (1.5,-1.5) {};
    \coordinate (lC3) at ($(C3_center)+(0:1.6)$) {};
    \coordinate (la3) at (2.1,-1.5) {};
    
    \coordinate (C3l1) at ($(C3_center)+(195:1)$) {};
    \coordinate (C3l2) at ($(C3_center)+(180:1)$) {};
    \coordinate (C3l3) at ($(C3_center)+(165:1)$) {};

    \coordinate (C3u1) at ($(C3_center)+(105:1)$) {};
    \coordinate (C3u2) at ($(C3_center)+(90:1)$) {};
    \coordinate (C3u3) at ($(C3_center)+(75:1)$) {};
    
    \coordinate (C3ul1) at ($(C3_center)+(150:1)$) {};
    \coordinate (C3ul2) at ($(C3_center)+(135:1)$) {};
    \coordinate (C3ul3) at ($(C3_center)+(120:1)$) {};
    
    \coordinate (C3br1) at ($(C3_center)+(330:1)$) {};
    \coordinate (C3br2) at ($(C3_center)+(315:1)$) {};
    \coordinate (C3br3) at ($(C3_center)+(300:1)$) {};
    
    \coordinate (C4_center) at (-1.5,-1.5) {};
    \coordinate (lC4) at ($(C4_center)+(180:1.5)$) {};
    \coordinate (la4) at (-2.0,-1.5) {};
    \coordinate (lb4) at (-1.4,-2.0) {};
    
    \coordinate (C4r1) at ($(C4_center)+(15:1)$) {};
    \coordinate (C4r2) at ($(C4_center)+(0:1)$) {};
    \coordinate (C4r3) at ($(C4_center)+(-15:1)$) {};

    \coordinate (C4u1) at ($(C4_center)+(105:1)$) {};
    \coordinate (C4u2) at ($(C4_center)+(90:1)$) {};
    \coordinate (C4u3) at ($(C4_center)+(75:1)$) {};
    
    \coordinate (C4ur1) at ($(C4_center)+(60:1)$) {};
    \coordinate (C4ur2) at ($(C4_center)+(45:1)$) {};
    \coordinate (C4ur3) at ($(C4_center)+(30:1)$) {};
    
    \coordinate (C4bl1) at ($(C4_center)+(240:1)$) {};
    \coordinate (C4bl2) at ($(C4_center)+(225:1)$) {};
    \coordinate (C4bl3) at ($(C4_center)+(210:1)$) {};
    
    \coordinate (AC1_center) at (-3.1,3.1) {};
    \coordinate (lb1) at (-3.0,3.6) {};
    \coordinate (AC2_center) at (3.1,3.1) {};
    \coordinate (lb2) at (3.2,3.6) {};
    \coordinate (AC3_center) at (3.1,-3.1) {};
    \coordinate (lb3) at (3.2,-3.6) {};
    \coordinate (AC4_center) at (-3.1,-3.1) {};

    \coordinate (lAC1) at ($(AC1_center)+(180:1.8)$) {};
    \coordinate (AC1br1) at ($(AC1_center)+(330:0.85)$) {};
    \coordinate (AC1br2) at ($(AC1_center)+(315:0.85)$) {};
    \coordinate (AC1br3) at ($(AC1_center)+(300:0.85)$) {};

    \coordinate (lAC2) at ($(AC2_center)+(0:1.8)$) {};
    \coordinate (AC2bl1) at ($(AC2_center)+(240:0.85)$) {};
    \coordinate (AC2bl2) at ($(AC2_center)+(225:0.85)$) {};
    \coordinate (AC2bl3) at ($(AC2_center)+(210:0.85)$) {};
    
    \coordinate (lAC3) at ($(AC3_center)+(0:1.8)$) {};
    \coordinate (AC3ul1) at ($(AC3_center)+(150:0.85)$) {};
    \coordinate (AC3ul2) at ($(AC3_center)+(135:0.85)$) {};
    \coordinate (AC3ul3) at ($(AC3_center)+(120:0.85)$) {};


    \draw[fill=gray!20] (C1_center) ellipse (1 and 1);
    \draw[fill=gray!100] (C2_center) ellipse (1 and 1);
    \draw[fill=gray!20] (C3_center) ellipse (1 and 1);
    \draw[fill=gray!20] (C4_center) ellipse (1 and 1);
    \draw[fill=gray!20] (AC1_center) ellipse (0.85 and 0.85);
    \draw[fill=gray!100] (AC2_center) ellipse (0.85 and 0.85);
    \draw[fill=gray!20] (AC3_center) ellipse (0.85 and 0.85);
    \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
    \node at (C1_center) {};
    \node at (C2_center) {};
    \node at (C3_center) {};
    \node at (C4_center) {};
    \node at (AC1_center) {};
    \node at (AC2_center) {};
    \node at (AC3_center) {};

    \path (C1_center) edge (AC1_center);
    \path (C2_center) edge (AC2_center);
    \path (C1_center) edge (C2_center);
    \path (C1_center) edge (C3_center);
    \path (C1_center) edge (C4_center);
    \path (C2_center) edge (C3_center);
    \path (C2_center) edge (C4_center);
    \path (C3_center) edge (C4_center);
    
    \path (C3_center) edge[very thick] (AC3_center);
    \path (C3_center) edge[very thick] (C2b0);
    \path (C3_center) edge[very thick] (C2b2);
    \path (C3_center) edge[very thick] (C2b4);
 
    \begin{footnotesize}
    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lC1) {$C_1$};
    \node at (lC2) {$C_2$};
    \node at (lC3) {$C_3$};
    \node at (lC4) {$C_4$};
    \node at (lAC1) {$\alpha(C_1)$};
    \node at (lAC2) {$\alpha(C_2)$};
    \node at (lAC3) {$\alpha(C_3)$};
    \end{footnotesize}
    
    \begin{tiny}
    \tikzstyle{every node}=[inner sep=1pt]
    \node at (la1) {$a_1$};
    \node at (la2) {$a_2$};
    \node at (la3) {$a_3$};
    \node at (la4) {$a_4$};
    \node at (lb1) {$b_1$};
    \node at (lb2) {$b_2$};
    \node at (lb3) {$b_3$};
    \node at (lb4) {$b_4$};
    \end{tiny}

    \draw[-] (C1r1)--(C2l1);
    \draw[-] (C1r1)--(C2l2);
    \draw[-] (C1r1)--(C2l3);
    \draw[-] (C1r2)--(C2l1);
    \draw[-] (C1r2)--(C2l2);
    \draw[-] (C1r2)--(C2l3);
    \draw[-] (C1r3)--(C2l1);
    \draw[-] (C1r3)--(C2l2);
    \draw[-] (C1r3)--(C2l3);

    \draw[-] (C4_center)--(C3l1);
    \draw[-] (C4_center)--(C3l2);
    \draw[-] (C4_center)--(C3l3);
    
    \draw[-] (C1b1)--(C4_center);
    \draw[-] (C1b2)--(C4_center);
    \draw[-] (C1b3)--(C4_center);

    \draw[-] (C2b1)--(C3u1);
    \draw[-] (C2b1)--(C3u2);
    \draw[-] (C2b1)--(C3u3);
    \draw[-] (C2b2)--(C3u1);
    \draw[-] (C2b2)--(C3u2);
    \draw[-] (C2b2)--(C3u3);
    \draw[-] (C2b3)--(C3u1);
    \draw[-] (C2b3)--(C3u2);
    \draw[-] (C2b3)--(C3u3);
    
    \draw[-] (C1br1)--(C3ul1);
    \draw[-] (C1br1)--(C3ul2);
    \draw[-] (C1br1)--(C3ul3);
    \draw[-] (C1br2)--(C3ul1);
    \draw[-] (C1br2)--(C3ul2);
    \draw[-] (C1br2)--(C3ul3);
    \draw[-] (C1br3)--(C3ul1);
    \draw[-] (C1br3)--(C3ul2);
    \draw[-] (C1br3)--(C3ul3);
    
    \draw[-] (C2bl1)--(C4_center);
    \draw[-] (C2bl2)--(C4_center);
    \draw[-] (C2bl3)--(C4_center);
    
    \draw[-] (C1ul3)--(AC1br1);
    \draw[-] (C1ul2)--(AC1br2);
    \draw[-] (C1ul1)--(AC1br3);

    \draw[-] (C2ur3)--(AC2bl1);
    \draw[-] (C2ur2)--(AC2bl2);
    \draw[-] (C2ur1)--(AC2bl3);

    \draw[-] (C3br3)--(AC3ul1);
    \draw[-] (C3br2)--(AC3ul2);
    \draw[-] (C3br1)--(AC3ul3);

\end{tikzpicture}
\hspace{0.05cm}
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
    \coordinate (a) at (0,-2) {};
    \coordinate (la) at (0,-3) {};
    \coordinate (C1_center) at (-6,2) {};
    \coordinate (la1) at (-6.9,2.1) {};
    \coordinate (C2_center) at (0,2) {};
    \coordinate (la2) at (-0.9,2.1) {};
    \coordinate (C3_center) at (6,2) {};
    \coordinate (la3) at (5.1,2.1) {};
    \coordinate (lb3) at (6.9,2.1) {};
    
    \coordinate (AC1_center) at (-6,5) {};
    \coordinate (lb1) at (-5.8,5.8) {};
    \coordinate (AC2_center) at (0,5) {};
    \coordinate (lb2) at (0.2,5.8) {};
    \coordinate (AC3_center) at (6,5) {};

    
    \coordinate (lC1) at ($(C1_center)+(180:2.8 and 1)$) {};
    \coordinate (lC2) at ($(C2_center)+(180:2.8 and 1)$) {};
    \coordinate (lC3) at ($(C3_center)+(180:2.8 and 1)$) {};

    \coordinate (lAC1) at ($(AC1_center)+(180:2.6 and 1)$) {};
    \coordinate (lAC2) at ($(AC2_center)+(180:2.6 and 1)$) {};
    \coordinate (lAC3) at ($(AC3_center)+(180:2.6 and 1)$) {};

    \coordinate (C1l1) at ($(C1_center)+(240:2 and 1)$) {};
    \coordinate (C1l2) at ($(C1_center)+(270:2 and 1)$) {};
    \coordinate (C1l3) at ($(C1_center)+(290:2 and 1)$) {};
    \coordinate (C1l4) at ($(C1_center)+(310:2 and 1)$) {};

    \coordinate (C1u1) at ($(C1_center)+(120:2 and 1)$) {};
    \coordinate (C1u2) at ($(C1_center)+(90:2 and 1)$) {};
    \coordinate (C1u3) at ($(C1_center)+(60:2 and 1)$) {};

    \coordinate (AC1l1) at ($(AC1_center)+(240:1 and 1.4)$) {};
    \coordinate (AC1l2) at ($(AC1_center)+(270:1 and 1.4)$) {};
    \coordinate (AC1l3) at ($(AC1_center)+(300:1 and 1.4)$) {};

    \coordinate (C2l1) at ($(C2_center)+(300:2 and 1)$) {};
    \coordinate (C2l2) at ($(C2_center)+(285:2 and 1)$) {};
    \coordinate (C2l3) at ($(C2_center)+(270:2 and 1)$) {};
    \coordinate (C2l4) at ($(C2_center)+(255:2 and 1)$) {};
    \coordinate (C2l5) at ($(C2_center)+(240:2 and 1)$) {};

    \coordinate (C2u1) at ($(C2_center)+(120:2 and 1)$) {};
    \coordinate (C2u2) at ($(C2_center)+(90:2 and 1)$) {};
    \coordinate (C2u3) at ($(C2_center)+(60:2 and 1)$) {};

    \coordinate (AC2l1) at ($(AC2_center)+(240:1 and 1.4)$) {};
    \coordinate (AC2l2) at ($(AC2_center)+(270:1 and 1.4)$) {};
    \coordinate (AC2l3) at ($(AC2_center)+(300:1 and 1.4)$) {};

    \coordinate (C3l1) at ($(C3_center)+(300:2 and 1)$) {};
    \coordinate (C3l2) at ($(C3_center)+(270:2 and 1)$) {};
    \coordinate (C3l3) at ($(C3_center)+(250:2 and 1)$) {};
    \coordinate (C3l4) at ($(C3_center)+(230:2 and 1)$) {};
    
    \coordinate (C3u1) at ($(C3_center)+(120:2 and 1)$) {};
    \coordinate (C3u2) at ($(C3_center)+(90:2 and 1)$) {};
    \coordinate (C3u3) at ($(C3_center)+(60:2 and 1)$) {};

    
    \draw[fill=gray!20] (C1_center) ellipse (2 and 1);
    \draw[fill=gray!100] (C2_center) ellipse (2 and 1);
    \draw[fill=gray!20] (C3_center) ellipse (2 and 1);

    \draw[fill=gray!20] (AC1_center) ellipse (1 and 1.4);
    \draw[fill=gray!100] (AC2_center) ellipse (1 and 1.4);
    
    \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
    \node at (C1_center) {};
    \node at (C2_center) {};
    \node at (C3_center) {};
    \node at (AC1_center) {};
    \node at (AC2_center) {};

    \path (C1_center) edge (AC1_center);
    \path (C2_center) edge (AC2_center);

    \path (C1_center) edge[very thick] (a);
    \path (a) edge[very thick] (C2l1);
    \path (a) edge[very thick] (C2l2);
    \path (a) edge[very thick] (C2l3);
    \path (a) edge[very thick] (C2l4);
    \path (a) edge[very thick] (C2l5);
    \path (a) edge (C2_center);
    \path (a) edge (C3_center);

    \tikzstyle{every node}=[inner sep=1pt]
    \begin{footnotesize}
    \node at (lC1) {$C_1$};
    \node at (lC2) {$C_2$};
    \node at (lC3) {$C_3$};
    \node at (lAC1) {$\alpha(C_1)$};
    \node at (lAC2) {$\alpha(C_2)$};
    \node at (la) {$a$};
    \end{footnotesize}
    \begin{tiny}
    \node at (la1) {$a_1$};     
    \node at (la2) {$a_2$};     
    \node at (la3) {$a_3$};     
    \node at (lb1) {$b_1$};     
    \node at (lb2) {$b_2$};     
    \node at (lb3) {$b_3$};     
    \end{tiny}

    
    \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
    \node at (a) {};

    \draw[-] (a)--(C1l1);
    \draw[-] (a)--(C1l2);
    \draw[-] (a)--(C1l3);
    \draw[-] (a)--(C1l4);
    \draw[-] (a)--(C2l1);
    \draw[-] (a)--(C2l2);
    \draw[-] (a)--(C2l3);
    \draw[-] (a)--(C2l4);
    \draw[-] (a)--(C2l5);
    
    \draw[-] (C1u1)--(AC1l1);
    \draw[-] (C1u2)--(AC1l2);
    \draw[-] (C1u3)--(AC1l3);
    
    \draw[-] (C2u1)--(AC2l1);
    \draw[-] (C2u2)--(AC2l2);
    \draw[-] (C2u3)--(AC2l3);

\draw[white] (-2.5,-4)--(-2,-4);
\end{tikzpicture}
\hspace{0.35cm}
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
    \coordinate (a) at (-3,-2) {};
    \coordinate (la) at (-3,-3) {};
    \coordinate (C1_center) at (-6,2) {};
    \coordinate (la1) at (-6.9,2.1) {};
    \coordinate (C2_center) at (0,2) {};
    \coordinate (la2) at (-0.9,2.1) {};
    \coordinate (lb2) at (0.9,2.1) {};
    
    \coordinate (AC1_center) at (-6,5) {};
    \coordinate (lb1) at (-5.8,5.8) {};
    
    \coordinate (lC1) at ($(C1_center)+(180:2.8 and 1)$) {};
    \coordinate (lC2) at ($(C2_center)+(180:2.8 and 1)$) {};

    \coordinate (C1l1) at ($(C1_center)+(240:2 and 1)$) {};
    \coordinate (C1l2) at ($(C1_center)+(270:2 and 1)$) {};
    \coordinate (C1l3) at ($(C1_center)+(290:2 and 1)$) {};
    \coordinate (C1l4) at ($(C1_center)+(310:2 and 1)$) {};

    \coordinate (C1u1) at ($(C1_center)+(120:2 and 1)$) {};
    \coordinate (C1u2) at ($(C1_center)+(90:2 and 1)$) {};
    \coordinate (C1u3) at ($(C1_center)+(60:2 and 1)$) {};

    \coordinate (AC1l1) at ($(AC1_center)+(240:1 and 1.4)$) {};
    \coordinate (AC1l2) at ($(AC1_center)+(270:1 and 1.4)$) {};
    \coordinate (AC1l3) at ($(AC1_center)+(300:1 and 1.4)$) {};

    \draw[fill=gray!20] (C1_center) ellipse (2 and 1);
    \draw[fill=gray!20] (AC1_center) ellipse (1 and 1.4);
    \draw[fill=gray!20] (C2_center) ellipse (2 and 1);
    
    \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
    \node at (C2_center) {};

    \tikzstyle{every node}=[inner sep=1pt]
    \begin{footnotesize}
    \node at (lC1) {$C_1$};
    \node at (lC2) {$C_2$};
    \node at (lAC1) {$\alpha(C_1)$};
    \node at (la) {$a$};
    \end{footnotesize}
    \begin{tiny}
    \node at (la1) {$a_1$};
    \node at (la2) {$a_2$};
    \node at (lb1) {$b_1$};
    \node at (lb2) {$b_2$};
    \end{tiny}

    
    \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
    \node at (a) {};
    \node at (C2_center) {};
    \node at (C1_center) {};
    \node at (AC1_center) {};

    \draw[-] (a)--(C2_center);
    \draw[-] (a)--(C1_center);
    \draw[-] (C1_center)--(AC1_center);
    \draw[-] (a)--(C1l1);
    \draw[-] (a)--(C1l2);
    \draw[-] (a)--(C1l3);
    \draw[-] (a)--(C1l4);
    
    \draw[-] (C1u1)--(AC1l1);
    \draw[-] (C1u2)--(AC1l2);
    \draw[-] (C1u3)--(AC1l3);

\draw[white] (-2.5,-4)--(-2,-4);
\end{tikzpicture}

\caption{\label{fig:probes_in_splits}
To the left: maximal non-trivial split $(A,B)$ with $A \cup B = C_1 \cup \ldots \cup C_4$.
We have $I_2 = \{1,2,3\}$, $I_1 = \{4\}$, $(b_3,a_3,C_2,\alpha(C_2))$ is a probe in $(U,{\sim})$.
In the middle: maximal trivial split $(A,B)$ with $A = \{a\}$ and $B = C_1 \cup C_2 \cup C_3$.
We have $I_2 = \{1,2\}$, $I_1 = \{3\}$, $(a_1,a,C_2,\alpha(C_2))$ is a probe in $(U,{\sim})$.
To the right: the only case when condition \eqref{eq:probe_condition} is not satisfied.}
\end{figure}


==> figures/prime_properties/skeleton_contiguous_subwords.tex <==
\begin{figure}[h!]
\begin{tikzpicture}[xscale=1,yscale=1,>=latex]
\coordinate (center) at (0,0);

\coordinate (x0) at ($(center)+(270:2cm)$) {};
\coordinate (x1) at ($(center)+(90:2cm)$) {};
\coordinate (lx0) at ($(center)+(270:2.3cm)$) {};
\coordinate (lx1) at ($(center)+(90:2.3cm)$) {};


\coordinate (u0) at ($(center)+(120:2cm)$) {};
\coordinate (u1) at ($(center)+(60:2cm)$) {};
\coordinate (lu0) at ($(center)+(115:2.3cm)$) {};
\coordinate (lu1) at ($(center)+(65:2.3cm)$) {};
%\coordinate (lu) at ($(center)+(110:2.3cm)$) {};

\coordinate (ly0) at ($(center)+(180:2.3cm)$) {};
\draw[very thick] ([shift=(179:2cm)]0,0) arc (179:181:2cm);




\coordinate (k11) at ($(center)+(20:2cm)$) {};
\coordinate (lk11) at ($(center)+(20:2.3cm)$) {};
\coordinate (k12) at ($(center)+(50:2cm)$) {};
\coordinate (lk12) at ($(center)+(50:2.3cm)$) {};
\coordinate (k13) at ($(center)+(200:2cm)$) {};
\coordinate (lk13) at ($(center)+(200:2.3cm)$) {};
\coordinate (k14) at ($(center)+(230:2cm)$) {};
\coordinate (lk14) at ($(center)+(230:2.3cm)$) {};
\coordinate (k'j) at ($(center)+(215:1.6cm)$) {};


\coordinate (k21) at ($(center)+(-50:2cm)$) {};
\coordinate (lk21) at ($(center)+(-50:2.3cm)$) {};
\coordinate (k22) at ($(center)+(-20:2cm)$) {};
\coordinate (lk22) at ($(center)+(-20:2.3cm)$) {};
\coordinate (k23) at ($(center)+(130:2cm)$) {};
\coordinate (lk23) at ($(center)+(130:2.3cm)$) {};
\coordinate (k24) at ($(center)+(160:2cm)$) {};
\coordinate (lk24) at ($(center)+(160:2.3cm)$) {};
\coordinate (k''j) at ($(center)+(145:1.6cm)$) {};

\draw (0,0) circle (2cm);


\draw[thick,->] (x0)--(x1);
\draw[thick,->] (u0)--(u1);
%\draw[thick,->] (u'0)--(u'1);

\draw[very thick,red,<-] ([shift=(20:2cm)]0,0) arc (20:50:2cm);
\coordinate (ll11) at ($(center)+(35:2.3cm)$) {};

\draw[very thick,red,<-] ([shift=(200:2cm)]0,0) arc (200:230:2cm);
\coordinate (ll01) at ($(center)+(215:2.3cm)$) {};


\draw[very thick,red] (k12)--(k13);
\draw[very thick,red] (k14)--(k11);

\draw[very thick,red,<-] ([shift=(-50:2cm)]0,0) arc (-50:-20:2cm);
\coordinate (ll1p) at ($(center)+(-35:2.3cm)$) {};
\draw[very thick,red,<-] ([shift=(130:2cm)]0,0) arc (130:160:2cm);
\coordinate (ll0p) at ($(center)+(145:2.3cm)$) {};
\draw[very thick,red] (k22)--(k23);
\draw[very thick,red] (k24)--(k21);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (ll01) {$\lambda^0_1$};
\node at (ll0p) {$\lambda^0_p$};
\node at (ll11) {$\lambda^1_1$};
\node at (ll1p) {$\lambda^1_p$};


\node at (lx0) {$x^0$};
\node at (lx1) {$x^1$};
\node at (lk11) {$r^1$};
\node at (lk12) {$r^0$};
\node at (lk13) {$l^1$};
\node at (lk14) {$l^0$};
\node at (lk21) {$r^3$};
\node at (lk22) {$r^2$};
\node at (lk23) {$l^3$};
\node at (lk24) {$l^2$};
\node at (k'j) {$L_1$};
\node at (k''j) {$L_p$};

\node at (lu0) {$v^0$};
\node at (lu1) {$v^1$};
%\node at (lu') {$u'$};
\node at (ly0) {$y^0$};

\end{tiny}
%\draw[black] (-2.5,-2.5)--(-2.5,-2.3);
%\draw[black] (2.5,2.5)--(2.5,2.3);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture} 
\hspace{0.5cm}
\begin{tikzpicture}[xscale=1,yscale=1,>=latex]
\coordinate (center) at (0,0);

\coordinate (x0) at ($(center)+(270:2cm)$) {};
\coordinate (x1) at ($(center)+(90:2cm)$) {};
\coordinate (lx0) at ($(center)+(270:2.3cm)$) {};
\coordinate (lx1) at ($(center)+(90:2.3cm)$) {};

\coordinate (ly0) at ($(center)+(180:2.3cm)$) {};
\draw[very thick] ([shift=(179:2cm)]0,0) arc (179:181:2cm);

\coordinate (k11) at ($(center)+(20:2cm)$) {};
\coordinate (lk11) at ($(center)+(20:2.3cm)$) {};
\coordinate (k12) at ($(center)+(50:2cm)$) {};
\coordinate (lk12) at ($(center)+(50:2.3cm)$) {};
\coordinate (k13) at ($(center)+(130:2cm)$) {};
\coordinate (lk13) at ($(center)+(130:2.3cm)$) {};
\coordinate (k14) at ($(center)+(160:2cm)$) {};
\coordinate (lk14) at ($(center)+(160:2.3cm)$) {};
\coordinate (k''j) at ($(center)+(140:1.6cm)$) {};


\coordinate (k21) at ($(center)+(-50:2cm)$) {};
\coordinate (lk21) at ($(center)+(-50:2.3cm)$) {};
\coordinate (k22) at ($(center)+(-20:2cm)$) {};
\coordinate (lk22) at ($(center)+(-20:2.3cm)$) {};
\coordinate (k23) at ($(center)+(200:2cm)$) {};
\coordinate (lk23) at ($(center)+(200:2.3cm)$) {};
\coordinate (ll01) at ($(center)+(200:2.3cm)$) {};
\coordinate (k24) at ($(center)+(230:2cm)$) {};
\coordinate (lk24) at ($(center)+(230:2.3cm)$) {};
\coordinate (k'j) at ($(center)+(225:1.6cm)$) {};

\draw (0,0) circle (2cm);


\draw[thick,->] (x0)--(x1);

\draw[very thick,red,<-] ([shift=(20:2cm)]0,0) arc (20:50:2cm);
\coordinate (ll1p) at ($(center)+(35:2.3cm)$) {};
\draw[very thick,red,<-] ([shift=(130:2cm)]0,0) arc (130:160:2cm);
\coordinate (ll0p) at ($(center)+(145:2.3cm)$) {};
\draw[very thick,red] (k12)--(k13);
\draw[very thick,red] (k14)--(k11);

\draw[very thick,red,<-] ([shift=(-50:2cm)]0,0) arc (-50:-20:2cm);
\coordinate (ll11) at ($(center)+(-35:2.3cm)$) {};
\draw[very thick,red,<-] ([shift=(200:2cm)]0,0) arc (200:230:2cm);
\coordinate (ll01) at ($(center)+(215:2.3cm)$) {};
\draw[very thick,red] (k22)--(k23);
\draw[very thick,red] (k24)--(k21);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lx0) {$x^0$};
\node at (lx1) {$x^1$};
\node at (lk11) {$r^1$};
\node at (lk12) {$r^0$};
\node at (lk13) {$l^3$};
\node at (lk14) {$l^2$};
\node at (lk21) {$r^3$};
\node at (lk22) {$r^2$};
\node at (lk23) {$l^1$};
\node at (lk24) {$l^0$};
\node at (k'j) {$L_1$};
\node at (k''j) {$L_p$};
\node at (ly0) {$y^0$};

\node at (ll01) {$\lambda^0_1$};
\node at (ll0p) {$\lambda^0_p$};
\node at (ll11) {$\lambda^1_1$};
\node at (ll1p) {$\lambda^1_p$};

\end{tiny}
%\draw[black] (-2.5,-2.5)--(-2.5,-2.3);
%\draw[black] (2.5,2.5)--(2.5,2.3);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture} 

\caption{\label{fig:prime_contiguous_subwords}
}
\end{figure}


==> figures/prime_properties/skeleton_unique_model.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex]
\coordinate (center) at (0,0);

\coordinate (x0) at ($(center)+(210:2cm)$) {};
\coordinate (x1) at ($(center)+(150:2cm)$) {};
\coordinate (lx0) at ($(center)+(210:2.3cm)$) {};
\coordinate (lx1) at ($(center)+(150:2.3cm)$) {};

\coordinate (y0) at ($(center)+(330:2cm)$) {};
\coordinate (y1) at ($(center)+(30:2cm)$) {};
\coordinate (ly0) at ($(center)+(330:2.3cm)$) {};
\coordinate (ly1) at ($(center)+(30:2.3cm)$) {};

\coordinate (s0) at ($(center)+(130:2cm)$) {};
\coordinate (s1) at ($(center)+(80:2cm)$) {};
\coordinate (ls0) at ($(center)+(130:2.3cm)$) {};
\coordinate (ls1) at ($(center)+(80:2.3cm)$) {};

\coordinate (s20) at ($(center)+(70:2cm)$) {};
\coordinate (s21) at ($(center)+(270:2cm)$) {};
\coordinate (ls20) at ($(center)+(70:2.3cm)$) {};
\coordinate (ls21) at ($(center)+(270:2.3cm)$) {};


\draw (0,0) circle (2cm);


\draw[red,thick,->] (x0)--(x1);
\draw[red,thick,->] (y0)--(y1);
\draw[thick,->] (s0)--(s1);
\draw[thick,->] (s20)--(s21);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lx0) {$x^0$};
\node at (lx1) {$x^1$};
\node at (ly0) {$y^0$};
\node at (ly1) {$y^1$};
\node at (ls0) {$r^0$};
\node at (ls1) {$r^1$};
\node at (ls20) {$r^0$};
\node at (ls21) {$r^1$};
\end{tiny}
%\draw[black] (-2.5,-2.5)--(-2.5,-2.3);
%\draw[black] (2.5,2.5)--(2.5,2.3);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture} 
\hspace{0.5cm}
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex]
\coordinate (center) at (0,0);

\coordinate (x0) at ($(center)+(210:2cm)$) {};
\coordinate (x1) at ($(center)+(150:2cm)$) {};
\coordinate (lx0) at ($(center)+(210:2.3cm)$) {};
\coordinate (lx1) at ($(center)+(150:2.3cm)$) {};

\coordinate (y1) at ($(center)+(330:2cm)$) {};
\coordinate (y0) at ($(center)+(30:2cm)$) {};
\coordinate (ly1) at ($(center)+(330:2.3cm)$) {};
\coordinate (ly0) at ($(center)+(30:2.3cm)$) {};


\coordinate (s0) at ($(center)+(130:2cm)$) {};
\coordinate (s1) at ($(center)+(80:2cm)$) {};
\coordinate (ls0) at ($(center)+(130:2.3cm)$) {};
\coordinate (ls1) at ($(center)+(80:2.3cm)$) {};

\coordinate (s10) at ($(center)+(110:2cm)$) {};
\coordinate (s11) at ($(center)+(50:2cm)$) {};
\coordinate (ls10) at ($(center)+(110:2.3cm)$) {};
\coordinate (ls11) at ($(center)+(50:2.3cm)$) {};

\coordinate (s20) at ($(center)+(70:2cm)$) {};
\coordinate (s21) at ($(center)+(270:2cm)$) {};
\coordinate (ls20) at ($(center)+(70:2.3cm)$) {};
\coordinate (ls21) at ($(center)+(270:2.3cm)$) {};


\coordinate (s30) at ($(center)+(-5:2cm)$) {};
\coordinate (s31) at ($(center)+(185:2cm)$) {};
\coordinate (ls30) at ($(center)+(-5:2.3cm)$) {};
\coordinate (ls31) at ($(center)+(185:2.3cm)$) {};

\draw (0,0) circle (2cm);


\draw[red,thick,->] (x0)--(x1);
\draw[red,thick,->] (y0)--(y1);
\draw[thick,->] (s0)--(s1);
\draw[thick,->] (s10)--(s11);
\draw[thick,->] (s20)--(s21);
\draw[thick,->] (s30)--(s31);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lx0) {$x^0$};
\node at (lx1) {$x^1$};
\node at (ly0) {$y^0$};
\node at (ly1) {$y^1$};
\node at (ls0) {$r^0$};
\node at (ls1) {$r^1$};
\node at (ls20) {$u^0$};
\node at (ls21) {$u^1$};

\end{tiny}
%\draw[black] (-2.5,-2.5)--(-2.5,-2.3);
%\draw[black] (2.5,2.5)--(2.5,2.3);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture} 
\hspace{0.5cm}
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex]
\coordinate (center) at (0,0);

\coordinate (x0) at ($(center)+(270:2cm)$) {};
\coordinate (x1) at ($(center)+(90:2cm)$) {};
\coordinate (lx0) at ($(center)+(270:2.3cm)$) {};
\coordinate (lx1) at ($(center)+(90:2.3cm)$) {};

\coordinate (y0) at ($(center)+(180:2cm)$) {};
\coordinate (y1) at ($(center)+(0:2cm)$) {};
\coordinate (ly0) at ($(center)+(180:2.3cm)$) {};
\coordinate (ly1) at ($(center)+(0:2.3cm)$) {};


\coordinate (s10) at ($(center)+(40:2cm)$) {};
\coordinate (s11) at ($(center)+(230:2cm)$) {};
\coordinate (ls10) at ($(center)+(40:2.3cm)$) {};
\coordinate (ls11) at ($(center)+(230:2.3cm)$) {};

\coordinate (s20) at ($(center)+(50:2cm)$) {};
\coordinate (s21) at ($(center)+(220:2cm)$) {};
\coordinate (ls20) at ($(center)+(50:2.3cm)$) {};
\coordinate (ls21) at ($(center)+(220:2.3cm)$) {};

\coordinate (t10) at ($(center)+(165:2cm)$) {};
\coordinate (t11) at ($(center)+(135:2cm)$) {};
\coordinate (lt10) at ($(center)+(165:2.2cm)$) {};
\coordinate (lt11) at ($(center)+(135:2.2cm)$) {};

\coordinate (t20) at ($(center)+(-15:2cm)$) {};
\coordinate (t21) at ($(center)+(-45:2cm)$) {};
\coordinate (lt20) at ($(center)+(-15:2.2cm)$) {};
\coordinate (lt21) at ($(center)+(-45:2.2cm)$) {};


\coordinate (t30) at ($(center)+(115:2cm)$) {};
\coordinate (t31) at ($(center)+(-65:2cm)$) {};
\coordinate (lt30) at ($(center)+(115:2.2cm)$) {};
\coordinate (lt31) at ($(center)+(-65:2.2cm)$) {};

\coordinate (s'0) at ($(center)+(45:2.3cm)$) {};
\coordinate (s'1) at ($(center)+(225:2.3cm)$) {};

\draw (0,0) circle (2cm);


\draw[red,thick,->] (x0)--(x1);
\draw[red,thick,->] (y0)--(y1);

\draw[thick,->] (s10)--(s11);
\draw[thick,<-] (s20)--(s21);

\draw[thick,->] (t10)--(t11);
\draw[thick,->] (t20)--(t21);
\draw[thick,->] (t30)--(t31);

\draw[very thick] ([shift=(35:2cm)]0,0) arc (35:55:2cm);
\draw[very thick] ([shift=(215:2cm)]0,0) arc (215:235:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lx0) {$x^0$};
\node at (lx1) {$x^1$};
\node at (ly0) {$y^0$};
\node at (ly1) {$y^1$};
\node at (lt10) {$t^0$};
\node at (lt11) {$t^1$};
\node at (lt20) {$t^0$};
\node at (lt21) {$t^1$};
\node at (lt30) {$t^0$};
\node at (lt31) {$t^1$};
\node at (s'0) {$R'$};
\node at (s'1) {$R'$};
\end{tiny}
%\draw[black] (-2.5,-2.5)--(-2.5,-2.3);
%\draw[black] (2.5,2.5)--(2.5,2.3);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture} 
\caption{\label{fig:prime_skeleton_unique_model}\ 
}
\end{figure}


==> figures/prime_properties/split.tex <==
\begin{figure}[!htp]

\begin{tikzpicture}[scale=0.4]
    \coordinate (A_center) at (-2,0) {};
    \coordinate (lA_center) at (-2,0.6) {};
    \coordinate (lA) at (-2,2.5) {};
    
    \coordinate (Ar1) at ($(A_center)+(-40:1 and 2)$) {};
    \coordinate (Ar2) at ($(A_center)+(-20:1 and 2)$) {};
    \coordinate (Ar3) at ($(A_center)+(0:1 and 2)$) {};
    \coordinate (Ar4) at ($(A_center)+(20:1 and 2)$) {};
    \coordinate (Ar5) at ($(A_center)+(40:1 and 2)$) {};
    \coordinate (Al1) at ($(A_center)+(220:1 and 2)$) {};
    \coordinate (Al2) at ($(A_center)+(200:1 and 2)$) {};
    \coordinate (Al3) at ($(A_center)+(180:1 and 2)$) {};
    \coordinate (Al4) at ($(A_center)+(160:1 and 2)$) {};
    \coordinate (Al5) at ($(A_center)+(140:1 and 2)$) {};

    
    \coordinate (B_center) at (2,0) {};    
    \coordinate (lB_center) at (2,0.7) {};    
    \coordinate (lB) at (2,2.5) {};

    \coordinate (Br1) at ($(B_center)+(-40:1 and 2)$) {};
    \coordinate (Br2) at ($(B_center)+(-20:1 and 2)$) {};
    \coordinate (Br3) at ($(B_center)+(0:1 and 2)$) {};
    \coordinate (Br4) at ($(B_center)+(20:1 and 2)$) {};
    \coordinate (Br5) at ($(B_center)+(40:1 and 2)$) {};
    \coordinate (Bl1) at ($(B_center)+(220:1 and 2)$) {};
    \coordinate (Bl2) at ($(B_center)+(200:1 and 2)$) {};
    \coordinate (Bl3) at ($(B_center)+(180:1 and 2)$) {};
    \coordinate (Bl4) at ($(B_center)+(160:1 and 2)$) {};
    \coordinate (Bl5) at ($(B_center)+(140:1 and 2)$) {};
    
    \coordinate (AA_center) at (-5.5,0) {};
    \coordinate (lAA) at (-5.5,2.2) {};
    \coordinate (AAr1) at ($(AA_center)+(-40:1 and 1.5)$) {};
    \coordinate (AAr2) at ($(AA_center)+(-20:1 and 1.5)$) {};
    \coordinate (AAr3) at ($(AA_center)+(0:1 and 1.5)$) {};
    \coordinate (AAr4) at ($(AA_center)+(20:1 and 1.5)$) {};
    \coordinate (AAr5) at ($(AA_center)+(40:1 and 1.5)$) {};
    
    
    \coordinate (AB_center) at (5.5,0) {};
    \coordinate (lAB) at (5.5,2.2) {};
    \coordinate (ABl1) at ($(AB_center)+(220:1 and 1.5)$) {};
    \coordinate (ABl2) at ($(AB_center)+(200:1 and 1.5)$) {};
    \coordinate (ABl3) at ($(AB_center)+(180:1 and 1.5)$) {};
    \coordinate (ABl4) at ($(AB_center)+(160:1 and 1.5)$) {};
    \coordinate (ABl5) at ($(AB_center)+(140:1 and 1.5)$) {};

    \draw[fill=gray!60] (A_center) ellipse (1 and 2);
    \draw[fill=gray!60] (B_center) ellipse (1 and 2);
    \draw[fill=gray!30] (AA_center) ellipse (1 and 1.5);
    \draw[fill=gray!30] (AB_center) ellipse (1 and 1.5);
    
    \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
    \node at (A_center) {};
    \node at (B_center) {};

    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lA_center) {$a$};
    \node at (lB_center) {$b$};
    \node at (lA) {$A$};
    \node at (lB) {$B$};
    \node at (lAA) {$\alpha(A)$};
    \node at (lAB) {$\alpha(B)$};

    \draw[-] (Ar1)--(Bl1);
    \draw[-] (Ar1)--(Bl2);
    \draw[-] (Ar1)--(Bl3);
    \draw[-] (Ar1)--(Bl4);
    \draw[-] (Ar1)--(Bl5);

    \draw[-] (Ar2)--(Bl1);
    \draw[-] (Ar2)--(Bl2);
    \draw[-] (Ar2)--(Bl3);
    \draw[-] (Ar2)--(Bl4);
    \draw[-] (Ar2)--(Bl5);
    
    \draw[-] (Ar3)--(Bl1);
    \draw[-] (Ar3)--(Bl2);
    \draw[-] (Ar3)--(Bl3);
    \draw[-] (Ar3)--(Bl4);
    \draw[-] (Ar3)--(Bl5);
    
    \draw[-] (Ar4)--(Bl1);
    \draw[-] (Ar4)--(Bl2);
    \draw[-] (Ar4)--(Bl3);
    \draw[-] (Ar4)--(Bl4);
    \draw[-] (Ar4)--(Bl5);
    
    \draw[-] (Ar5)--(Bl1);
    \draw[-] (Ar5)--(Bl2);
    \draw[-] (Ar5)--(Bl3);
    \draw[-] (Ar5)--(Bl4);
    \draw[-] (Ar5)--(Bl5);

    \draw[-] (AAr1)--(Al1);
    \draw[-] (AAr2)--(Al2);
    \draw[-] (AAr3)--(Al3);
    \draw[-] (AAr4)--(Al4);
    \draw[-] (AAr5)--(Al5);

    \draw[-] (Br1)--(ABl1);
    \draw[-] (Br2)--(ABl2);
    \draw[-] (Br3)--(ABl3);
    \draw[-] (Br4)--(ABl4);
    \draw[-] (Br5)--(ABl5);
    
%    \draw[black] (-8,-4)--(-7.5,-4);
    \draw[white] (-8,-4)--(-7.5,-4);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.6,>=latex]
\coordinate (center) at (0,0) {};

\coordinate (tauA) at ($(center)+(90:2.4)$) {};
\coordinate (tau'A) at ($(center)+(270:2.4)$) {};
\coordinate (tauB) at ($(center)+(0:2.4)$) {};
\coordinate (tau'B) at ($(center)+(180:2.4)$) {};

\coordinate (A) at ($(center)+(70:1.3)$) {};
\coordinate (B) at ($(center)+(200:1.3)$) {};


\coordinate (u1) at ($(center)+(120:2)$) {};
\coordinate (u2) at ($(center)+(110:2)$) {};
\coordinate (u3) at ($(center)+(93:2)$) {};
\coordinate (u4) at ($(center)+(87:2)$) {};
\coordinate (u5) at ($(center)+(70:2)$) {};
\coordinate (u6) at ($(center)+(60:2)$) {};


\coordinate (b1) at ($(center)+(240:2)$) {};
\coordinate (b2) at ($(center)+(250:2)$) {};
\coordinate (b3) at ($(center)+(267:2)$) {};
\coordinate (b4) at ($(center)+(273:2)$) {};
\coordinate (b5) at ($(center)+(290:2)$) {};
\coordinate (b6) at ($(center)+(300:2)$) {};

\coordinate (l1) at ($(center)+(160:2)$) {};
\coordinate (l2) at ($(center)+(177:2)$) {};
\coordinate (l3) at ($(center)+(183:2)$) {};
\coordinate (l4) at ($(center)+(200:2)$) {};

\coordinate (r1) at ($(center)+(3:2)$) {};
\coordinate (r2) at ($(center)+(-3:2)$) {};

\draw (center) circle (2cm);

\draw[thick,-] (u1)--(u6);
\draw[thick,-] (u2)--(u5);
\draw[thick,-] (u3)--(b3);
\draw[thick,-] (u4)--(b4);
\draw[thick,-] (b2)--(b5);

\draw[thick,-] (l2)--(r1);
\draw[thick,-] (l3)--(r2);
\draw[thick,-] (l1)--(l4);


\draw[red, very thick,-] ([shift=(50:2cm)]0,0) arc (50:130:2cm);
\draw[blue, very thick,-] ([shift=(230:2cm)]0,0) arc (230:310:2cm);

\draw[black, very thick,-] ([shift=(-30:2cm)]0,0) arc (-30:30:2cm);
\draw[black, very thick,-] ([shift=(150:2cm)]0,0) arc (150:210:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node[red] at (tauA) {$\tau_A$};
\node[blue] at (tau'A) {$\tau'_A$};;
\node[black] at (tauB) {$\tau_B$};
\node[black] at (tau'B) {$\tau'_B$};
\node at (A) {$A$};
\node at (B) {$B$};

%\draw[black] (-2.5,-3.0)--(-2,-3.0);
\draw[white] (-2.5,-3.0)--(-2,-3.0);
\end{tikzpicture}
\hspace{0.25cm}
\begin{tikzpicture}[scale=0.6,>=latex]
\coordinate (center) at (0,0) {};

\coordinate (tauA) at ($(center)+(90:2.4)$) {};
\coordinate (tau'A) at ($(center)+(270:2.4)$) {};
\coordinate (tauB) at ($(center)+(0:2.4)$) {};
\coordinate (tau'B) at ($(center)+(180:2.4)$) {};

\coordinate (A) at ($(center)+(70:1.3)$) {};
\coordinate (B) at ($(center)+(200:1.3)$) {};


\coordinate (u1) at ($(center)+(120:2)$) {};
\coordinate (u2) at ($(center)+(110:2)$) {};
\coordinate (u3) at ($(center)+(93:2)$) {};
\coordinate (u4) at ($(center)+(87:2)$) {};
\coordinate (u5) at ($(center)+(70:2)$) {};
\coordinate (u6) at ($(center)+(60:2)$) {};


\coordinate (b1) at ($(center)+(240:2)$) {};
\coordinate (b2) at ($(center)+(250:2)$) {};
\coordinate (b3) at ($(center)+(267:2)$) {};
\coordinate (b4) at ($(center)+(273:2)$) {};
\coordinate (b5) at ($(center)+(290:2)$) {};
\coordinate (b6) at ($(center)+(300:2)$) {};

\coordinate (l1) at ($(center)+(160:2)$) {};
\coordinate (l2) at ($(center)+(177:2)$) {};
\coordinate (l3) at ($(center)+(183:2)$) {};
\coordinate (l4) at ($(center)+(200:2)$) {};

\coordinate (r1) at ($(center)+(3:2)$) {};
\coordinate (r2) at ($(center)+(-3:2)$) {};

\draw (center) circle (2cm);

%\draw[thick,-] (u1)--(u6);
\draw[thick,-] (u2)--(u5);
\draw[thick,-] (u3)--(b3);
\draw[thick,-] (u4)--(b4);
\draw[thick,-] (b2)--(b5);
\draw[thick,-] (b1)--(b6);

\draw[thick,-] (l2)--(r1);
\draw[thick,-] (l3)--(r2);
\draw[thick,-] (l1)--(l4);


\draw[blue, very thick,-] ([shift=(50:2cm)]0,0) arc (50:130:2cm);
\draw[red, very thick,-] ([shift=(230:2cm)]0,0) arc (230:310:2cm);

\draw[black, very thick,-] ([shift=(-30:2cm)]0,0) arc (-30:30:2cm);
\draw[black, very thick,-] ([shift=(150:2cm)]0,0) arc (150:210:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node[blue] at (tauA) {$\tau'_A$};
\node[red] at (tau'A) {$\tau_A$};;
\node[black] at (tauB) {$\tau_B$};
\node[black] at (tau'B) {$\tau'_B$};
\node at (A) {$A$};
\node at (B) {$B$};

%\draw[black] (-2.5,-3.0)--(-2,-3.0);
\draw[white] (-2.5,-3.0)--(-2,-3.0);

\end{tikzpicture}
\caption{\label{fig:split} Split $(\alpha(A),A,\alpha(B),B)$ in $G_U$ and two possible chord models of $G_{ov}$: $\tau_A\tau_B\tau'_A\tau'_B$ and $\tau'_A\tau_B\tau_A\tau'_B$,
where $b\tau_Ab\tau'_A$ and $a\tau_Ba\tau'_B$ are chord models of $(A \cup \alpha(A) \cup \{b\}, {\sim})$ and $(B \cup \alpha(B) \cup \{a\}, {\sim})$ for some $a \in A$ and some $b \in B$, respectively.}
\end{figure}


==> figures/prime_properties/trivial_maximal_split.tex <==
\begin{figure}[!htp]
\begin{tikzpicture}[scale=0.35]
    \coordinate (a) at (0,-2) {};
    \coordinate (la) at (0,-3) {};
    \coordinate (C1_center) at (-6,2) {};
    \coordinate (C2_center) at (0,2) {};
    \coordinate (C3_center) at (6,2) {};
    
    \coordinate (AC1_center) at (-6,5) {};
    \coordinate (AC2_center) at (0,5) {};
    \coordinate (AC3_center) at (6,5) {};

    
    \coordinate (lC1) at ($(C1_center)+(180:2.8 and 1)$) {};
    \coordinate (lC2) at ($(C2_center)+(180:2.8 and 1)$) {};
    \coordinate (lC3) at ($(C3_center)+(180:2.8 and 1)$) {};

    \coordinate (lAC1) at ($(AC1_center)+(180:2.6 and 1)$) {};
    \coordinate (lAC2) at ($(AC2_center)+(180:2.6 and 1)$) {};
    \coordinate (lAC3) at ($(AC3_center)+(180:2.6 and 1)$) {};

    \coordinate (C1l1) at ($(C1_center)+(240:2 and 1)$) {};
    \coordinate (C1l2) at ($(C1_center)+(270:2 and 1)$) {};
    \coordinate (C1l3) at ($(C1_center)+(290:2 and 1)$) {};
    \coordinate (C1l4) at ($(C1_center)+(310:2 and 1)$) {};

    \coordinate (C1u1) at ($(C1_center)+(120:2 and 1)$) {};
    \coordinate (C1u2) at ($(C1_center)+(90:2 and 1)$) {};
    \coordinate (C1u3) at ($(C1_center)+(60:2 and 1)$) {};

    \coordinate (AC1l1) at ($(AC1_center)+(240:1 and 1)$) {};
    \coordinate (AC1l2) at ($(AC1_center)+(270:1 and 1)$) {};
    \coordinate (AC1l3) at ($(AC1_center)+(300:1 and 1)$) {};

    \coordinate (C2l1) at ($(C2_center)+(300:2 and 1)$) {};
    \coordinate (C2l2) at ($(C2_center)+(285:2 and 1)$) {};
    \coordinate (C2l3) at ($(C2_center)+(270:2 and 1)$) {};
    \coordinate (C2l4) at ($(C2_center)+(255:2 and 1)$) {};
    \coordinate (C2l5) at ($(C2_center)+(240:2 and 1)$) {};

    \coordinate (C2u1) at ($(C2_center)+(120:2 and 1)$) {};
    \coordinate (C2u2) at ($(C2_center)+(90:2 and 1)$) {};
    \coordinate (C2u3) at ($(C2_center)+(60:2 and 1)$) {};

    \coordinate (AC2l1) at ($(AC2_center)+(240:1 and 1)$) {};
    \coordinate (AC2l2) at ($(AC2_center)+(270:1 and 1)$) {};
    \coordinate (AC2l3) at ($(AC2_center)+(300:1 and 1)$) {};

    \coordinate (C3l1) at ($(C3_center)+(300:2 and 1)$) {};
    \coordinate (C3l2) at ($(C3_center)+(270:2 and 1)$) {};
    \coordinate (C3l3) at ($(C3_center)+(250:2 and 1)$) {};
    \coordinate (C3l4) at ($(C3_center)+(230:2 and 1)$) {};
    
    \coordinate (C3u1) at ($(C3_center)+(120:2 and 1)$) {};
    \coordinate (C3u2) at ($(C3_center)+(90:2 and 1)$) {};
    \coordinate (C3u3) at ($(C3_center)+(60:2 and 1)$) {};

    \coordinate (AC3l1) at ($(AC3_center)+(240:1 and 1)$) {};
    \coordinate (AC3l2) at ($(AC3_center)+(270:1 and 1)$) {};
    \coordinate (AC3l3) at ($(AC3_center)+(300:1 and 1)$) {};


    
    \draw[fill=gray!60] (C1_center) ellipse (2 and 1);
    \draw[fill=gray!60] (C2_center) ellipse (2 and 1);
    \draw[fill=gray!60] (C3_center) ellipse (2 and 1);

    \draw[fill=gray!30] (AC1_center) ellipse (1 and 1);
    \draw[fill=gray!30] (AC2_center) ellipse (1 and 1);
    \draw[fill=gray!30] (AC3_center) ellipse (1 and 1);

    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lC1) {$C_1$};
    \node at (lC2) {$C_2$};
    \node at (lC3) {$C_3$};
    \node at (lAC1) {$\alpha(C_1)$};
    \node at (lAC2) {$\alpha(C_2)$};
    \node at (lAC3) {$\alpha(C_3)$};
    \node at (la) {$a$};
    
    \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
    \node at (a) {};


    \draw[-] (a)--(C1l1);
    \draw[-] (a)--(C1l2);
    \draw[-] (a)--(C1l3);
    \draw[-] (a)--(C1l4);
    \draw[-] (a)--(C2l1);
    \draw[-] (a)--(C2l2);
    \draw[-] (a)--(C2l3);
    \draw[-] (a)--(C2l4);
    \draw[-] (a)--(C2l5);
    \draw[-] (a)--(C3l1);
    \draw[-] (a)--(C3l2);
    \draw[-] (a)--(C3l3);
    \draw[-] (a)--(C3l4);
    
    \draw[-] (C1u1)--(AC1l1);
    \draw[-] (C1u2)--(AC1l2);
    \draw[-] (C1u3)--(AC1l3);
    
    \draw[-] (C2u1)--(AC2l1);
    \draw[-] (C2u2)--(AC2l2);
    \draw[-] (C2u3)--(AC2l3);

    \draw[-] (C3u1)--(AC3l1);
    \draw[-] (C3u2)--(AC3l2);
    \draw[-] (C3u3)--(AC3l3);
\draw[white] (-2.5,-4)--(-2,-4);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.7,>=latex]
\coordinate (center) at (0,0) {};

\coordinate (tau2) at ($(center)+(45:2.4)$) {};
\coordinate (tau'2) at ($(center)+(315:2.4)$) {};

\coordinate (tau3) at ($(center)+(90:2.4)$) {};
\coordinate (tau'3) at ($(center)+(270:2.4)$) {};

\coordinate (tau4) at ($(center)+(135:2.4)$) {};
\coordinate (tau'4) at ($(center)+(225:2.4)$) {};

\coordinate (r) at ($(center)+(0:2)$) {};
\coordinate (ur) at ($(center)+(45:2)$) {};
\coordinate (u) at ($(center)+(90:2)$) {};
\coordinate (ul) at ($(center)+(135:2)$) {};
\coordinate (l) at ($(center)+(180:2)$) {};
\coordinate (bl) at ($(center)+(225:2)$) {};
\coordinate (b) at ($(center)+(270:2)$) {};
\coordinate (br) at ($(center)+(315:2)$) {};


\draw (center) circle (2cm);

\draw[very thick,-] (r)--(l);
\draw[very thick,-] (ur)--(br);
\draw[very thick,-] (u)--(b);
\draw[very thick,-] (ul)--(bl);

\draw[very thick] ([shift=(30:2cm)]0,0) arc (30:60:2cm);
\draw[very thick] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
\draw[very thick] ([shift=(120:2cm)]0,0) arc (120:150:2cm);
\draw[very thick] ([shift=(210:2cm)]0,0) arc (210:240:2cm);
\draw[very thick] ([shift=(255:2cm)]0,0) arc (255:285:2cm);
\draw[very thick] ([shift=(300:2cm)]0,0) arc (300:330:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (tau1) {$a$};
\node at (tau'1) {$a$};
\node at (tau2) {$\tau_1$};
\node at (tau'2) {$\tau'_1$};
\node at (tau3) {$\tau'_2$};
\node at (tau'3) {$\tau_2$};
\node at (tau4) {$\tau_3$};
\node at (tau'4) {$\tau'_3$};

\draw[white] (-2.5,-3)--(-2,-3);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,>=latex]
\coordinate (center) at (0,0) {};

\coordinate (tau2) at ($(center)+(45:2.4)$) {};
\coordinate (tau'2) at ($(center)+(315:2.4)$) {};

\coordinate (tau3) at ($(center)+(90:2.4)$) {};
\coordinate (tau'3) at ($(center)+(270:2.4)$) {};

\coordinate (tau4) at ($(center)+(135:2.4)$) {};
\coordinate (tau'4) at ($(center)+(225:2.4)$) {};

\coordinate (r) at ($(center)+(0:2)$) {};
\coordinate (ur) at ($(center)+(45:2)$) {};
\coordinate (u) at ($(center)+(90:2)$) {};
\coordinate (ul) at ($(center)+(135:2)$) {};
\coordinate (l) at ($(center)+(180:2)$) {};
\coordinate (bl) at ($(center)+(225:2)$) {};
\coordinate (b) at ($(center)+(270:2)$) {};
\coordinate (br) at ($(center)+(315:2)$) {};


\draw (center) circle (2cm);

\draw[very thick,-] (r)--(l);
\draw[very thick,-] (ur)--(br);
\draw[very thick,-] (u)--(b);
\draw[very thick,-] (ul)--(bl);

\draw[very thick] ([shift=(30:2cm)]0,0) arc (30:60:2cm);
\draw[very thick] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
\draw[very thick] ([shift=(120:2cm)]0,0) arc (120:150:2cm);
\draw[very thick] ([shift=(210:2cm)]0,0) arc (210:240:2cm);
\draw[very thick] ([shift=(255:2cm)]0,0) arc (255:285:2cm);
\draw[very thick] ([shift=(300:2cm)]0,0) arc (300:330:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (tau1) {$a$};
\node at (tau'1) {$a$};
\node at (tau2) {$\tau'_2$};
\node at (tau'2) {$\tau_2$};
\node at (tau3) {$\tau_1$};
\node at (tau'3) {$\tau'_1$};
\node at (tau4) {$\tau_3$};
\node at (tau'4) {$\tau'_3$};

\draw[white] (-2.5,-3)--(-2,-3);
\end{tikzpicture}
\caption{\label{fig:trivial_maximal_split} Maximal trivial split. 
Given chord models $a\tau_ia\tau'_i$ of $G_i$ for $i \in [3]$,
two non-equivalent chord models of $G_U$, namely $a\tau_3\tau'_2\tau_1a\tau'_1\tau_2\tau'_3$ and $a\tau_3\tau_1\tau'_2a\tau_2\tau'_1\tau'_3$, are shown to the right.}
\end{figure}


==> figures/proof_sketch/parallel/circular_orders_of_slots_and_nodes.tex <==
\begin{figure}[h!]
\begin{tikzpicture}[scale=1.0,>=latex]
\coordinate (center) at (0.0,0.0) {};

\draw (center) circle (2cm);
\draw[dashed] (center) circle (2.45cm);

%K1
\coordinate (k1u1) at ($(center)+(110:2cm)$) {};
\coordinate (k1u2) at ($(center)+(100:2cm)$) {};
\coordinate (k1u3) at ($(center)+(80:2cm)$) {};
\coordinate (k1u4) at ($(center)+(70:2cm)$) {};
\coordinate (lk1u1) at ($(center)+(110:2.2cm)$) {};
\coordinate (lk1u2) at ($(center)+(100:2.2cm)$) {};
\coordinate (lk1u3) at ($(center)+(80:2.2cm)$) {};
\coordinate (lk1u4) at ($(center)+(70:2.2cm)$) {};

\coordinate (k1b4) at ($(center)+(255:2cm)$) {};
\coordinate (k1b3) at ($(center)+(265:2cm)$) {};
\coordinate (k1b2) at ($(center)+(275:2cm)$) {};
\coordinate (k1b1) at ($(center)+(285:2cm)$) {};
\coordinate (lk1b4) at ($(center)+(255:2.2cm)$) {};
\coordinate (lk1b3) at ($(center)+(265:2.2cm)$) {};
\coordinate (lk1b2) at ($(center)+(275:2.2cm)$) {};
\coordinate (lk1b1) at ($(center)+(285:2.2cm)$) {};

\coordinate (lk1u) at ($(center)+(90:2.7cm)$) {};
\coordinate (lk1b) at ($(center)+(270:2.7cm)$) {};

\coordinate (lk1u) at ($(center)+(90:2.7cm)$) {};
\coordinate (lk1b) at ($(center)+(270:2.7cm)$) {};

\draw[very thick,-] ([shift=(65:2.45cm)]0,0) arc (65:83:2.45cm);
\coordinate (ll2u) at ($(center)+(74:2.7cm)$) {};

\draw[very thick,-] ([shift=(97:2.45cm)]0,0) arc (97:115:2.45cm);
\coordinate (ll1u) at ($(center)+(106:2.7cm)$) {};


\draw[very thick,-] ([shift=(250:2.45cm)]0,0) arc (250:267:2.45cm);
\coordinate (ll2b) at ($(center)+(257.5:2.7cm)$) {};

\draw[very thick,-] ([shift=(273:2.45cm)]0,0) arc (273:290:2.45cm);
\coordinate (ll1b) at ($(center)+(282.5:2.7cm)$) {};


%K2
\coordinate (k2l1) at ($(center)+(165:2cm)$) {};
\coordinate (k2l2) at ($(center)+(175:2cm)$) {};
\coordinate (k2l3) at ($(center)+(185:2cm)$) {};
\coordinate (k2l4) at ($(center)+(195:2cm)$) {};
\coordinate (lk2l1) at ($(center)+(165:2.2cm)$) {};
\coordinate (lk2l2) at ($(center)+(175:2.2cm)$) {};
\coordinate (lk2l3) at ($(center)+(185:2.2cm)$) {};
\coordinate (lk2l4) at ($(center)+(195:2.2cm)$) {};

\coordinate (k2r1) at ($(center)+(-15:2cm)$) {};
\coordinate (k2r2) at ($(center)+(-5:2cm)$) {};
\coordinate (k2r3) at ($(center)+(5:2cm)$) {};
\coordinate (k2r4) at ($(center)+(15:2cm)$) {};
\coordinate (lk2r1) at ($(center)+(-15:2.2cm)$) {};
\coordinate (lk2r2) at ($(center)+(-5:2.2cm)$) {};
\coordinate (lk2r3) at ($(center)+(5:2.2cm)$) {};
\coordinate (lk2r4) at ($(center)+(15:2.2cm)$) {};

\coordinate (lk2l) at ($(center)+(180:2.7cm)$) {};
\coordinate (lk2r) at ($(center)+(0:2.7cm)$) {};


\draw[very thick,-] ([shift=(160:2.45cm)]0,0) arc (160:200:2.45cm);
\draw[very thick,-] ([shift=(-20:2.45cm)]0,0) arc (-20:20:2.45cm);

%\draw[thick] ([shift=(-20:2cm)]0,0) arc (-20:20:2cm);
%\draw[thick] ([shift=(160:2cm)]0,0) arc (160:200:2cm);


%K3
\coordinate (k3r) at ($(center)+(305:2cm)$) {};
\coordinate (k3l) at ($(center)+(235:2cm)$) {};
\coordinate (lk3r1) at ($(center)+(305:2.2cm)$) {};
\coordinate (lk3l1) at ($(center)+(235:2.2cm)$) {};
\coordinate (lk3r) at ($(center)+(305:2.7cm)$) {};
\coordinate (lk3l) at ($(center)+(235:2.7cm)$) {};

\draw[very thick,-] ([shift=(300:2.45cm)]0,0) arc (300:310:2.45cm);
\draw[very thick,-] ([shift=(230:2.45cm)]0,0) arc (230:240:2.45cm);


%k4
\coordinate (k4b) at ($(center)+(215:2cm)$) {};
\coordinate (k4u) at ($(center)+(145:2cm)$) {};

\coordinate (lk4b1) at ($(center)+(215:2.2cm)$) {};
\coordinate (lk4u1) at ($(center)+(145:2.2cm)$) {};

\coordinate (lk4b) at ($(center)+(215:2.7cm)$) {};
\coordinate (lk4u) at ($(center)+(145:2.7cm)$) {};

\draw[very thick,-] ([shift=(210:2.45cm)]0,0) arc (210:220:2.45cm);
\draw[very thick,-] ([shift=(140:2.45cm)]0,0) arc (140:150:2.45cm);


\coordinate (n1) at ($(center)+(90:2.2cm)$) {};
\coordinate (ln1) at ($(center)+(90:2.7cm)$) {};
\draw[very thick,-] ([shift=(85:2cm)]0,0) arc (85:95:2cm);
\draw[very thick,-] ([shift=(85:2.45cm)]0,0) arc (85:95:2.45cm);


\coordinate (n2) at ($(center)+(45:2.2cm)$) {};
\coordinate (ln2) at ($(center)+(45:2.7cm)$) {};
\draw[very thick,-] ([shift=(40:2cm)]0,0) arc (40:50:2cm);
\draw[very thick,-] ([shift=(40:2.45cm)]0,0) arc (40:50:2.45cm);

\coordinate (n3) at ($(center)+(325:2.25cm)$) {};
\coordinate (ln3) at ($(center)+(325:2.7cm)$) {};
\draw[very thick,-] ([shift=(320:2cm)]0,0) arc (320:330:2cm);
\draw[very thick,-] ([shift=(320:2.45cm)]0,0) arc (320:330:2.45cm);

\coordinate (n4) at ($(center)+(130:2.2cm)$) {};
\coordinate (ln4) at ($(center)+(130:2.7cm)$) {};
\draw[very thick,-] ([shift=(125:2cm)]0,0) arc (125:135:2cm);
\draw[very thick,-] ([shift=(125:2.45cm)]0,0) arc (125:135:2.45cm);




%K1
\draw[->] (k1u1)--(k1b2);
\draw[<-,red, thick] (k1u2)--(k1b1);
\draw[->, red, thick] (k1u3)--(k1b4);
\draw[<-] (k1u4)--(k1b3);

%K2
\draw[<-] (k2l1)--(k2r2);
\draw[->] (k2l2)--(k2r1);
\draw[<-] (k2l3)--(k2r4);
\draw[red, thick,->] (k2l4)--(k2r3);

%K3
\draw[<-,red, thick] (k3l)--(k3r);

%K4
\draw[<-,red, thick] (k4u)--(k4b);


\tikzstyle{every node}=[inner sep=1pt]

\begin{tiny}
%\node at (lk1u) {$K^1_1$};
%\node at (lk1b) {$K^0_1$};

\node at (ll1u) {$S^0_1$};
\node at (ll1b) {$S^1_1$};

\node at (ll2u) {$S^0_2$};
\node at (ll2b) {$S^1_2$};


\node at (lk2r) {$K^1_2$};
\node at (lk2l) {$K^0_2$};
\node at (lk3r) {$K^0_3$};
\node at (lk3l) {$K^1_3$};
\node at (lk4u) {$K^1_4$};
\node at (lk4b) {$K^0_4$};

\node at (lk1u1) {$a^0$};
\node at (lk1u2) {$b^1$};
\node at (lk1u3) {$c^0$};
\node at (lk1u4) {$d^1$};

\node at (lk1b2) {$a^1$};
\node at (lk1b1) {$b^0$};
\node at (lk1b4) {$c^1$};
\node at (lk1b3) {$d^0$};


\node at (lk2l1) {$e^1$};
\node at (lk2l2) {$f^0$};
\node at (lk2l3) {$g^1$};
\node at (lk2l4) {$h^0$};

\node at (lk2r2) {$e^0$};
\node at (lk2r1) {$f^1$};
\node at (lk2r4) {$g^0$};
\node at (lk2r3) {$h^1$};

\node at (lk3l1) {$i^1$};
\node at (lk3r1) {$i^0$};

\node at (lk4u1) {$j^1$};
\node at (lk4b1) {$j^0$};

\node at (n1) {$P_1$};
\node at (n2) {$P_2$};
\node at (n3) {$P_3$};
\node at (n4) {$P_4$};

\node at (ln1) {$P_1$};
\node at (ln2) {$P_2$};
\node at (ln3) {$P_3$};
\node at (ln4) {$P_4$};
\end{tiny}

%\draw[black] (-2.7,-2.8)--(-2.7,-2.3);
%\draw[black] (2.7,2.8)--(2.7,2.3);
\draw[white] (-2.7,-2.8)--(-2.7,-2.3);
\draw[white] (2.7,2.8)--(2.7,2.3);
\end{tikzpicture}
\hspace{0.3cm}
\begin{tikzpicture}[scale=1.0,>=latex]
\coordinate (center) at (0.0,0.0) {};

\draw (center) circle (2cm);
\draw[dashed] (center) circle (2.45cm);

%K1
\coordinate (k1u1) at ($(center)+(110:2cm)$) {};
\coordinate (k1u2) at ($(center)+(100:2cm)$) {};
\coordinate (k1u3) at ($(center)+(80:2cm)$) {};
\coordinate (k1u4) at ($(center)+(70:2cm)$) {};
\coordinate (lk1u1) at ($(center)+(110:2.2cm)$) {};
\coordinate (lk1u2) at ($(center)+(100:2.2cm)$) {};
\coordinate (lk1u3) at ($(center)+(80:2.2cm)$) {};
\coordinate (lk1u4) at ($(center)+(70:2.2cm)$) {};

\coordinate (k1b4) at ($(center)+(255:2cm)$) {};
\coordinate (k1b3) at ($(center)+(265:2cm)$) {};
\coordinate (k1b2) at ($(center)+(275:2cm)$) {};
\coordinate (k1b1) at ($(center)+(285:2cm)$) {};
\coordinate (lk1b4) at ($(center)+(255:2.2cm)$) {};
\coordinate (lk1b3) at ($(center)+(265:2.2cm)$) {};
\coordinate (lk1b2) at ($(center)+(275:2.2cm)$) {};
\coordinate (lk1b1) at ($(center)+(285:2.2cm)$) {};

\coordinate (lk1u) at ($(center)+(90:2.7cm)$) {};
\coordinate (lk1b) at ($(center)+(270:2.7cm)$) {};

%\draw[very thick,-] ([shift=(65:2.45cm)]0,0) arc (65:115:2.45cm);
%\draw[very thick,-] ([shift=(250:2.45cm)]0,0) arc (250:290:2.45cm);


%K2
\coordinate (k2l1) at ($(center)+(165:2cm)$) {};
\coordinate (k2l2) at ($(center)+(175:2cm)$) {};
\coordinate (k2l3) at ($(center)+(185:2cm)$) {};
\coordinate (k2l4) at ($(center)+(195:2cm)$) {};
\coordinate (lk2l1) at ($(center)+(165:2.2cm)$) {};
\coordinate (lk2l2) at ($(center)+(175:2.2cm)$) {};
\coordinate (lk2l3) at ($(center)+(185:2.2cm)$) {};
\coordinate (lk2l4) at ($(center)+(195:2.2cm)$) {};

\coordinate (k2r1) at ($(center)+(-15:2cm)$) {};
\coordinate (k2r2) at ($(center)+(-5:2cm)$) {};
\coordinate (k2r3) at ($(center)+(5:2cm)$) {};
\coordinate (k2r4) at ($(center)+(15:2cm)$) {};
\coordinate (lk2r1) at ($(center)+(-15:2.2cm)$) {};
\coordinate (lk2r2) at ($(center)+(-5:2.2cm)$) {};
\coordinate (lk2r3) at ($(center)+(5:2.2cm)$) {};
\coordinate (lk2r4) at ($(center)+(15:2.2cm)$) {};

\coordinate (lk2l) at ($(center)+(180:2.7cm)$) {};
\coordinate (lk2r) at ($(center)+(0:2.7cm)$) {};


\draw[very thick,-] ([shift=(65:2.45cm)]0,0) arc (65:83:2.45cm);
\coordinate (ll2u) at ($(center)+(74:2.7cm)$) {};

\draw[very thick,-] ([shift=(97:2.45cm)]0,0) arc (97:115:2.45cm);
\coordinate (ll1u) at ($(center)+(106:2.7cm)$) {};


\draw[very thick,-] ([shift=(250:2.45cm)]0,0) arc (250:267:2.45cm);
\coordinate (ll2b) at ($(center)+(257.5:2.7cm)$) {};

\draw[very thick,-] ([shift=(273:2.45cm)]0,0) arc (273:290:2.45cm);
\coordinate (ll1b) at ($(center)+(282.5:2.7cm)$) {};

\draw[very thick,-] ([shift=(160:2.45cm)]0,0) arc (160:200:2.45cm);
\draw[very thick,-] ([shift=(-20:2.45cm)]0,0) arc (-20:20:2.45cm);


%K3
\coordinate (k3r) at ($(center)+(305:2cm)$) {};
\coordinate (k3l) at ($(center)+(235:2cm)$) {};
\coordinate (lk3r1) at ($(center)+(305:2.2cm)$) {};
\coordinate (lk3l1) at ($(center)+(235:2.2cm)$) {};
\coordinate (lk3r) at ($(center)+(305:2.7cm)$) {};
\coordinate (lk3l) at ($(center)+(235:2.7cm)$) {};

\draw[very thick,-] ([shift=(300:2.45cm)]0,0) arc (300:310:2.45cm);
\draw[very thick,-] ([shift=(230:2.45cm)]0,0) arc (230:240:2.45cm);


%k4
\coordinate (k4b) at ($(center)+(-35:2cm)$) {};
\coordinate (k4u) at ($(center)+(35:2cm)$) {};

\coordinate (lk4b1) at ($(center)+(-35:2.2cm)$) {};
\coordinate (lk4u1) at ($(center)+(35:2.2cm)$) {};

\coordinate (lk4b) at ($(center)+(-35:2.7cm)$) {};
\coordinate (lk4u) at ($(center)+(35:2.7cm)$) {};

\draw[very thick,-] ([shift=(30:2.45cm)]0,0) arc (30:40:2.45cm);
\draw[very thick,-] ([shift=(-40:2.45cm)]0,0) arc (-40:-30:2.45cm);

%N1
\coordinate (n1) at ($(center)+(90:2.2cm)$) {};
\coordinate (ln1) at ($(center)+(90:2.7cm)$) {};
\draw[very thick,-] ([shift=(85:2cm)]0,0) arc (85:95:2cm);
\draw[very thick,-] ([shift=(85:2.45cm)]0,0) arc (85:95:2.45cm);

\coordinate (n2) at ($(center)+(135:2.2cm)$) {};
\coordinate (ln2) at ($(center)+(135:2.7cm)$) {};
\draw[very thick,-] ([shift=(130:2cm)]0,0) arc (130:140:2cm);
\draw[very thick,-] ([shift=(130:2.45cm)]0,0) arc (130:140:2.45cm);

\coordinate (n3) at ($(center)+(215:2.25cm)$) {};
\coordinate (ln3) at ($(center)+(215:2.7cm)$) {};
\draw[very thick,-] ([shift=(210:2cm)]0,0) arc (210:220:2cm);
\draw[very thick,-] ([shift=(210:2.45cm)]0,0) arc (210:220:2.45cm);

\coordinate (n4) at ($(center)+(50:2.2cm)$) {};
\coordinate (ln4) at ($(center)+(50:2.7cm)$) {};
\draw[very thick,-] ([shift=(45:2cm)]0,0) arc (45:55:2cm);
\draw[very thick,-] ([shift=(45:2.45cm)]0,0) arc (45:55:2.45cm);



%K1
\draw[->] (k1u1)--(k1b2);
\draw[<-] (k1u2)--(k1b1);
\draw[->,red, thick] (k1u3)--(k1b4);
\draw[<-] (k1u4)--(k1b3);

%K2
\draw[<-] (k2l1)--(k2r2);
\draw[red, thick,->] (k2l2)--(k2r1);
\draw[<-] (k2l3)--(k2r4);
\draw[->] (k2l4)--(k2r3);

%K3
\draw[<-,red, thick] (k3l)--(k3r);

%K4
\draw[->,red, thick] (k4u)--(k4b);


\tikzstyle{every node}=[inner sep=1pt]

\begin{tiny}
%\node at (lk1u) {$K^0_1$};
%\node at (lk1b) {$K^1_1$};
\node at (ll1u) {$S^1_2$};
\node at (ll1b) {$S^0_2$};

\node at (ll2u) {$S^1_1$};
\node at (ll2b) {$S^0_1$};


\node at (lk2r) {$K^1_2$};
\node at (lk2l) {$K^0_2$};
\node at (lk3r) {$K^0_3$};
\node at (lk3l) {$K^1_3$};
\node at (lk4u) {$K^0_4$};
\node at (lk4b) {$K^1_4$};

\node at (lk1u1) {$d^0$};
\node at (lk1u2) {$c^1$};
\node at (lk1u3) {$b^0$};
\node at (lk1u4) {$a^1$};

\node at (lk1b2) {$d^1$};
\node at (lk1b1) {$c^0$};
\node at (lk1b4) {$b^1$};
\node at (lk1b3) {$a^0$};


\node at (lk2l1) {$g^1$};
\node at (lk2l2) {$h^0$};
\node at (lk2l3) {$e^1$};
\node at (lk2l4) {$f^0$};

\node at (lk2r2) {$g^0$};
\node at (lk2r1) {$h^1$};
\node at (lk2r4) {$e^0$};
\node at (lk2r3) {$f^1$};

\node at (lk3l1) {$i^1$};
\node at (lk3r1) {$i^0$};

\node at (lk4u1) {$j^0$};
\node at (lk4b1) {$j^1$};

\node at (n1) {$P_1$};
\node at (n2) {$P_2$};
\node at (n3) {$P_3$};
\node at (n4) {$P_4$};
\node at (ln1) {$P_1$};
\node at (ln2) {$P_2$};
\node at (ln3) {$P_3$};
\node at (ln4) {$P_4$};

\end{tiny}

%\draw[black] (-2.7,-2.8)--(-2.7,-2.3);
%\draw[black] (2.7,2.8)--(2.7,2.3);
\draw[white] (-2.7,-2.8)--(-2.7,-2.3);
\draw[white] (2.7,2.8)--(2.7,2.3);
\end{tikzpicture}

\caption{\label{fig:circular_orders_of_the_slots_and_the_nodes} 
The circular orders of the slots and the nodes $\pi^0(Q)$ and $\pi^1(Q)$ obtained from $\phi_Q$ and its reflection $\phi^R_Q$ are illustrated on the outer circles.
}
\end{figure}


==> figures/proof_sketch/parallel/inside_notation.tex <==
\begin{figure}[h!]
\begin{tikzpicture}[scale=1.0,>=latex]
\coordinate (center) at (0.0,0.0) {};

\draw (center) circle (2cm);
\draw[dashed] (center) circle (2.45cm);

\coordinate (mod) at ($(center)+(225:3.5cm)$) {};

%K1
\coordinate (k1u1) at ($(center)+(110:2cm)$) {};
\coordinate (k1u2) at ($(center)+(100:2cm)$) {};
\coordinate (k1u3) at ($(center)+(80:2cm)$) {};
\coordinate (k1u4) at ($(center)+(70:2cm)$) {};
\coordinate (lk1u1) at ($(center)+(110:2.2cm)$) {};
\coordinate (lk1u2) at ($(center)+(100:2.2cm)$) {};
\coordinate (lk1u3) at ($(center)+(80:2.2cm)$) {};
\coordinate (lk1u4) at ($(center)+(70:2.2cm)$) {};

\coordinate (k1b4) at ($(center)+(255:2cm)$) {};
\coordinate (k1b3) at ($(center)+(265:2cm)$) {};
\coordinate (k1b2) at ($(center)+(275:2cm)$) {};
\coordinate (k1b1) at ($(center)+(285:2cm)$) {};
\coordinate (lk1b4) at ($(center)+(255:2.2cm)$) {};
\coordinate (lk1b3) at ($(center)+(265:2.2cm)$) {};
\coordinate (lk1b2) at ($(center)+(275:2.2cm)$) {};
\coordinate (lk1b1) at ($(center)+(285:2.2cm)$) {};

\coordinate (lk1u) at ($(center)+(90:2.7cm)$) {};
\coordinate (lk1b) at ($(center)+(270:2.7cm)$) {};

\draw[very thick,-] ([shift=(65:2.45cm)]0,0) arc (65:115:2.45cm);
\draw[very thick,-] ([shift=(250:2.45cm)]0,0) arc (250:290:2.45cm);


%K2
\coordinate (k2l1) at ($(center)+(165:2cm)$) {};
\coordinate (k2l2) at ($(center)+(175:2cm)$) {};
\coordinate (k2l3) at ($(center)+(185:2cm)$) {};
\coordinate (k2l4) at ($(center)+(195:2cm)$) {};
\coordinate (lk2l1) at ($(center)+(165:2.2cm)$) {};
\coordinate (lk2l2) at ($(center)+(175:2.2cm)$) {};
\coordinate (lk2l3) at ($(center)+(185:2.2cm)$) {};
\coordinate (lk2l4) at ($(center)+(195:2.2cm)$) {};

\coordinate (k2r1) at ($(center)+(-15:2cm)$) {};
\coordinate (k2r2) at ($(center)+(-5:2cm)$) {};
\coordinate (k2r3) at ($(center)+(5:2cm)$) {};
\coordinate (k2r4) at ($(center)+(15:2cm)$) {};
\coordinate (lk2r1) at ($(center)+(-15:2.2cm)$) {};
\coordinate (lk2r2) at ($(center)+(-5:2.2cm)$) {};
\coordinate (lk2r3) at ($(center)+(5:2.2cm)$) {};
\coordinate (lk2r4) at ($(center)+(15:2.2cm)$) {};

\coordinate (lk2l) at ($(center)+(180:2.7cm)$) {};
\coordinate (lk2r) at ($(center)+(0:2.7cm)$) {};


\draw[very thick,-] ([shift=(160:2.45cm)]0,0) arc (160:200:2.45cm);
\draw[very thick,-] ([shift=(-20:2.45cm)]0,0) arc (-20:20:2.45cm);

%\draw[thick] ([shift=(-20:2cm)]0,0) arc (-20:20:2cm);
%\draw[thick] ([shift=(160:2cm)]0,0) arc (160:200:2cm);


%K3
\coordinate (k3r) at ($(center)+(305:2cm)$) {};
\coordinate (k3l) at ($(center)+(235:2cm)$) {};
\coordinate (lk3r1) at ($(center)+(305:2.2cm)$) {};
\coordinate (lk3l1) at ($(center)+(235:2.2cm)$) {};
\coordinate (lk3r) at ($(center)+(305:2.7cm)$) {};
\coordinate (lk3l) at ($(center)+(235:2.7cm)$) {};

\draw[very thick,-] ([shift=(300:2.45cm)]0,0) arc (300:310:2.45cm);
\draw[very thick,-] ([shift=(230:2.45cm)]0,0) arc (230:240:2.45cm);


%k4
\coordinate (k4b) at ($(center)+(215:2cm)$) {};
\coordinate (k4u) at ($(center)+(145:2cm)$) {};

\coordinate (lk4b1) at ($(center)+(215:2.2cm)$) {};
\coordinate (lk4u1) at ($(center)+(145:2.2cm)$) {};

\coordinate (lk4b) at ($(center)+(215:2.7cm)$) {};
\coordinate (lk4u) at ($(center)+(145:2.7cm)$) {};

\draw[very thick,-] ([shift=(210:2.45cm)]0,0) arc (210:220:2.45cm);
\draw[very thick,-] ([shift=(140:2.45cm)]0,0) arc (140:150:2.45cm);


\coordinate (n1) at ($(center)+(90:2.2cm)$) {};
\draw[very thick,-] ([shift=(85:2cm)]0,0) arc (85:95:2cm);

\coordinate (n2) at ($(center)+(45:2.2cm)$) {};
\draw[very thick,-] ([shift=(40:2cm)]0,0) arc (40:50:2cm);

\coordinate (n3) at ($(center)+(325:2.25cm)$) {};
\draw[very thick,-] ([shift=(320:2cm)]0,0) arc (320:330:2cm);

\coordinate (n4) at ($(center)+(130:2.2cm)$) {};

\draw[very thick,-] ([shift=(125:2cm)]0,0) arc (125:135:2cm);




%K1
\draw[->] (k1u1)--(k1b2);
\draw[<-,red, thick] (k1u2)--(k1b1);
\draw[->] (k1u3)--(k1b4);
\draw[<-] (k1u4)--(k1b3);

%K2
\draw[<-] (k2l1)--(k2r2);
\draw[->] (k2l2)--(k2r1);
\draw[<-] (k2l3)--(k2r4);
\draw[red, thick,->] (k2l4)--(k2r3);

%K3
\draw[<-,red, thick] (k3l)--(k3r);

%K4
\draw[<-,red, thick] (k4u)--(k4b);


\tikzstyle{every node}=[inner sep=1pt]

\begin{tiny}
\node at (lk1u) {$K^1_1$};
\node at (lk1b) {$K^0_1$};
\node at (lk2r) {$K^1_2$};
\node at (lk2l) {$K^0_2$};
\node at (lk3r) {$K^0_3$};
\node at (lk3l) {$K^1_3$};
\node at (lk4u) {$K^1_4$};
\node at (lk4b) {$K^0_4$};

\node at (lk1u1) {$a^0$};
\node at (lk1u2) {$b^1$};
\node at (lk1u3) {$c^0$};
\node at (lk1u4) {$d^1$};

\node at (lk1b2) {$a^1$};
\node at (lk1b1) {$b^0$};
\node at (lk1b4) {$c^1$};
\node at (lk1b3) {$d^0$};


\node at (lk2l1) {$e^1$};
\node at (lk2l2) {$f^0$};
\node at (lk2l3) {$g^1$};
\node at (lk2l4) {$h^0$};

\node at (lk2r2) {$e^0$};
\node at (lk2r1) {$f^1$};
\node at (lk2r4) {$g^0$};
\node at (lk2r3) {$h^1$};

\node at (lk3l1) {$i^1$};
\node at (lk3r1) {$i^0$};

\node at (lk4u1) {$j^1$};
\node at (lk4b1) {$j^0$};
\node at (n1) {$P_1$};
\node at (n2) {$P_2$};
\node at (n3) {$P_3$};
\node at (n4) {$P_4$};
\end{tiny}


\node at (mod) {$\phi_Q$};

%\draw[black] (-2.7,-2.8)--(-2.7,-2.3);
%\draw[black] (2.7,2.8)--(2.7,2.3);
\draw[white] (-2.7,-2.8)--(-2.7,-2.3);
\draw[white] (2.7,2.8)--(2.7,2.3);
\end{tikzpicture}
\hspace{0.3cm}
\begin{tikzpicture}[scale=1.0,>=latex]
\coordinate (center) at (0.0,0.0) {};

\draw (center) circle (2cm);
\draw[dashed] (center) circle (2.45cm);
\coordinate (mod) at ($(center)+(225:3.5cm)$) {};

%K1
\coordinate (k1u1) at ($(center)+(110:2cm)$) {};
\coordinate (k1u2) at ($(center)+(100:2cm)$) {};
\coordinate (k1u3) at ($(center)+(80:2cm)$) {};
\coordinate (k1u4) at ($(center)+(70:2cm)$) {};
\coordinate (lk1u1) at ($(center)+(110:2.2cm)$) {};
\coordinate (lk1u2) at ($(center)+(100:2.2cm)$) {};
\coordinate (lk1u3) at ($(center)+(80:2.2cm)$) {};
\coordinate (lk1u4) at ($(center)+(70:2.2cm)$) {};

\coordinate (k1b4) at ($(center)+(255:2cm)$) {};
\coordinate (k1b3) at ($(center)+(265:2cm)$) {};
\coordinate (k1b2) at ($(center)+(275:2cm)$) {};
\coordinate (k1b1) at ($(center)+(285:2cm)$) {};
\coordinate (lk1b4) at ($(center)+(255:2.2cm)$) {};
\coordinate (lk1b3) at ($(center)+(265:2.2cm)$) {};
\coordinate (lk1b2) at ($(center)+(275:2.2cm)$) {};
\coordinate (lk1b1) at ($(center)+(285:2.2cm)$) {};

\coordinate (lk1u) at ($(center)+(90:2.7cm)$) {};
\coordinate (lk1b) at ($(center)+(270:2.7cm)$) {};

\draw[very thick,-] ([shift=(65:2.45cm)]0,0) arc (65:115:2.45cm);
\draw[very thick,-] ([shift=(250:2.45cm)]0,0) arc (250:290:2.45cm);


%K2
\coordinate (k2l1) at ($(center)+(165:2cm)$) {};
\coordinate (k2l2) at ($(center)+(175:2cm)$) {};
\coordinate (k2l3) at ($(center)+(185:2cm)$) {};
\coordinate (k2l4) at ($(center)+(195:2cm)$) {};
\coordinate (lk2l1) at ($(center)+(165:2.2cm)$) {};
\coordinate (lk2l2) at ($(center)+(175:2.2cm)$) {};
\coordinate (lk2l3) at ($(center)+(185:2.2cm)$) {};
\coordinate (lk2l4) at ($(center)+(195:2.2cm)$) {};

\coordinate (k2r1) at ($(center)+(-15:2cm)$) {};
\coordinate (k2r2) at ($(center)+(-5:2cm)$) {};
\coordinate (k2r3) at ($(center)+(5:2cm)$) {};
\coordinate (k2r4) at ($(center)+(15:2cm)$) {};
\coordinate (lk2r1) at ($(center)+(-15:2.2cm)$) {};
\coordinate (lk2r2) at ($(center)+(-5:2.2cm)$) {};
\coordinate (lk2r3) at ($(center)+(5:2.2cm)$) {};
\coordinate (lk2r4) at ($(center)+(15:2.2cm)$) {};

\coordinate (lk2l) at ($(center)+(180:2.7cm)$) {};
\coordinate (lk2r) at ($(center)+(0:2.7cm)$) {};


\draw[very thick,-] ([shift=(160:2.45cm)]0,0) arc (160:200:2.45cm);
\draw[very thick,-] ([shift=(-20:2.45cm)]0,0) arc (-20:20:2.45cm);

%\draw[thick] ([shift=(-20:2cm)]0,0) arc (-20:20:2cm);
%\draw[thick] ([shift=(160:2cm)]0,0) arc (160:200:2cm);


%K3
\coordinate (k3r) at ($(center)+(305:2cm)$) {};
\coordinate (k3l) at ($(center)+(235:2cm)$) {};
\coordinate (lk3r1) at ($(center)+(305:2.2cm)$) {};
\coordinate (lk3l1) at ($(center)+(235:2.2cm)$) {};
\coordinate (lk3r) at ($(center)+(305:2.7cm)$) {};
\coordinate (lk3l) at ($(center)+(235:2.7cm)$) {};

\draw[very thick,-] ([shift=(300:2.45cm)]0,0) arc (300:310:2.45cm);
\draw[very thick,-] ([shift=(230:2.45cm)]0,0) arc (230:240:2.45cm);


%k4
\coordinate (k4b) at ($(center)+(-35:2cm)$) {};
\coordinate (k4u) at ($(center)+(35:2cm)$) {};

\coordinate (lk4b1) at ($(center)+(-35:2.2cm)$) {};
\coordinate (lk4u1) at ($(center)+(35:2.2cm)$) {};

\coordinate (lk4b) at ($(center)+(-35:2.7cm)$) {};
\coordinate (lk4u) at ($(center)+(35:2.7cm)$) {};

\draw[very thick,-] ([shift=(30:2.45cm)]0,0) arc (30:40:2.45cm);
\draw[very thick,-] ([shift=(-40:2.45cm)]0,0) arc (-40:-30:2.45cm);

%N1
\coordinate (n1) at ($(center)+(90:2.2cm)$) {};
\draw[very thick,-] ([shift=(85:2cm)]0,0) arc (85:95:2cm);

\coordinate (n2) at ($(center)+(135:2.2cm)$) {};
\draw[very thick,-] ([shift=(130:2cm)]0,0) arc (130:140:2cm);

\coordinate (n3) at ($(center)+(215:2.25cm)$) {};
\draw[very thick,-] ([shift=(210:2cm)]0,0) arc (210:220:2cm);

\coordinate (n4) at ($(center)+(50:2.2cm)$) {};

\draw[very thick,-] ([shift=(45:2cm)]0,0) arc (45:55:2cm);



%K1
\draw[->] (k1u1)--(k1b2);
\draw[<-] (k1u2)--(k1b1);
\draw[->,red, thick] (k1u3)--(k1b4);
\draw[<-] (k1u4)--(k1b3);

%K2
\draw[<-] (k2l1)--(k2r2);
\draw[red, thick,->] (k2l2)--(k2r1);
\draw[<-] (k2l3)--(k2r4);
\draw[->] (k2l4)--(k2r3);

%K3
\draw[<-,red, thick] (k3l)--(k3r);

%K4
\draw[->,red, thick] (k4u)--(k4b);


\tikzstyle{every node}=[inner sep=1pt]

\begin{tiny}
\node at (lk1u) {$K^0_1$};
\node at (lk1b) {$K^1_1$};
\node at (lk2r) {$K^1_2$};
\node at (lk2l) {$K^0_2$};
\node at (lk3r) {$K^0_3$};
\node at (lk3l) {$K^1_3$};
\node at (lk4u) {$K^0_4$};
\node at (lk4b) {$K^1_4$};

\node at (lk1u1) {$d^0$};
\node at (lk1u2) {$c^1$};
\node at (lk1u3) {$b^0$};
\node at (lk1u4) {$a^1$};

\node at (lk1b2) {$d^1$};
\node at (lk1b1) {$c^0$};
\node at (lk1b4) {$b^1$};
\node at (lk1b3) {$a^0$};


\node at (lk2l1) {$g^1$};
\node at (lk2l2) {$h^0$};
\node at (lk2l3) {$e^1$};
\node at (lk2l4) {$f^0$};

\node at (lk2r2) {$g^0$};
\node at (lk2r1) {$h^1$};
\node at (lk2r4) {$e^0$};
\node at (lk2r3) {$f^1$};

\node at (lk3l1) {$i^1$};
\node at (lk3r1) {$i^0$};

\node at (lk4u1) {$j^0$};
\node at (lk4b1) {$j^1$};
\end{tiny}

\begin{tiny}
\node at (n1) {$P_1$};
\node at (n2) {$P_2$};
\node at (n3) {$P_3$};
\node at (n4) {$P_4$};
\end{tiny}

\node at (mod) {$\phi^R_Q$};

%\draw[black] (-2.7,-2.8)--(-2.7,-2.3);
%\draw[black] (2.7,2.8)--(2.7,2.3);
\draw[white] (-2.7,-2.8)--(-2.7,-2.3);
\draw[white] (2.7,2.8)--(2.7,2.3);
\end{tikzpicture}

\caption{\label{fig:inside_notation} 
Extended conformal models $\phi_Q$ and $\phi^R_Q$ of $(Q,{\sim})$ for some prime component $Q$.
We have $\tau(\phi_Q,K^1_1) = a^0b^1P_1c^0d_1$, $\tau(\phi_Q,K^0_1) = b^0a^1d^0c^1$ and $\tau(\phi^R_Q, K^0_1) = d^0c^1P_1b^0a^1$, $\tau(\phi^R_Q,K^1_1) = c^0d^1a^0b^1$.
We have $\inside(K_1) = \{P_1\}$, $\inside(K_2) = \inside(K_3) = \inside(K_4) = \emptyset$.
Conformal models $\phi_Q \Vert Q^*$ and $\phi^R_Q \Vert Q^*$ of $(Q,{\sim})$ 
are admissible for the circular orders of the slots $\gamma^0(Q)$ and $\gamma^1(Q)$ of $Q$, respectively, illustrated on the outer circles.
}
\end{figure}


==> figures/proof_sketch/parallel/inside_property.tex <==
\begin{figure}
\begin{tikzpicture}[xscale=0.6,yscale=0.6,>=latex]
\coordinate (center) at (0,0);

\coordinate (lmod) at ($(center)+(235:3.5cm)$) {};
\coordinate (lN) at ($(center)+(90:2.3cm)$) {};
\coordinate (lSju) at ($(center)+(90:3cm)$) {};
\coordinate (lSjb) at ($(center)+(270:3cm)$) {};

\coordinate (x0) at ($(center)+(180:2cm)$) {};
\coordinate (x1) at ($(center)+(0:2cm)$) {};
\coordinate (lx0) at ($(center)+(180:2.3cm)$) {};
\coordinate (lx1) at ($(center)+(0:2.3cm)$) {};

\coordinate (a0) at ($(center)+(250:2cm)$) {};
\coordinate (a1) at ($(center)+(110:2cm)$) {};
\coordinate (la0) at ($(center)+(250:2.3cm)$) {};
\coordinate (la1) at ($(center)+(110:2.3cm)$) {};

\coordinate (b0) at ($(center)+(290:2cm)$) {};
\coordinate (b1) at ($(center)+(70:2cm)$) {};
\coordinate (lb0) at ($(center)+(290:2.3cm)$) {};
\coordinate (lb1) at ($(center)+(70:2.3cm)$) {};

\draw[very thick] ([shift=(85:2cm)]0,0) arc (85:95:2cm);

\draw (0,0) circle (2cm);
\draw[dashed] (0,0) circle (2.7cm);
\draw[very thick] ([shift=(65:2.7cm)]0,0) arc (65:115:2.7cm);
\draw[very thick] ([shift=(245:2.7cm)]0,0) arc (245:295:2.7cm);


\draw[red,thick,dashed,->] (x0)--(x1);
\draw[thick,->] (a0)--(a1);
\draw[thick,->] (b0)--(b1);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lx0) {$z^0$};
\node at (lx1) {$z^1$};
\node at (la0) {$a^0$};
\node at (la1) {$a^1$};
\node at (lb0) {$b^0$};
\node at (lb1) {$b^1$};
\node at (lN) {$P$};
\node at (lSju) {$K^j$};
\node at (lSjb) {$K^{1-j}$};
\end{tiny}
%\node at (lmod) {$\phi_M$};
%\draw[black] (-2.5,-2.5)--(-2.5,-2.3);
%\draw[black] (2.5,2.5)--(2.5,2.3);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture} 
\hspace{0.2cm}
\begin{tikzpicture}[xscale=0.6,yscale=0.6,>=latex]
\coordinate (center) at (0,0);

\coordinate (lmod) at ($(center)+(235:3.5cm)$) {};
\coordinate (lN) at ($(center)+(90:2.3cm)$) {};
\coordinate (lSju) at ($(center)+(90:3cm)$) {};
\coordinate (lSjb) at ($(center)+(270:3cm)$) {};

\coordinate (x0) at ($(center)+(180:2cm)$) {};
\coordinate (x1) at ($(center)+(0:2cm)$) {};
\coordinate (lx0) at ($(center)+(180:2.3cm)$) {};
\coordinate (lx1) at ($(center)+(0:2.3cm)$) {};

\coordinate (b0) at ($(center)+(250:2cm)$) {};
\coordinate (b1) at ($(center)+(70:2cm)$) {};
\coordinate (lb0) at ($(center)+(250:2.3cm)$) {};
\coordinate (lb1) at ($(center)+(70:2.3cm)$) {};

\coordinate (a0) at ($(center)+(290:2cm)$) {};
\coordinate (a1) at ($(center)+(110:2cm)$) {};
\coordinate (la0) at ($(center)+(290:2.3cm)$) {};
\coordinate (la1) at ($(center)+(110:2.3cm)$) {};

\draw[very thick] ([shift=(85:2cm)]0,0) arc (85:95:2cm);

\draw (0,0) circle (2cm);
\draw[dashed] (0,0) circle (2.7cm);
\draw[very thick] ([shift=(65:2.7cm)]0,0) arc (65:115:2.7cm);
\draw[very thick] ([shift=(245:2.7cm)]0,0) arc (245:295:2.7cm);


\draw[red,dashed,thick,->] (x0)--(x1);
\draw[thick,->] (a0)--(a1);
\draw[thick,->] (b0)--(b1);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lx0) {$z^0$};
\node at (lx1) {$z^1$};
\node at (la0) {$a^0$};
\node at (la1) {$a^1$};
\node at (lb0) {$b^0$};
\node at (lb1) {$b^1$};
\node at (lN) {$P$};
\node at (lSju) {$K^j$};
\node at (lSjb) {$K^{1-j}$};
\end{tiny}
%\node at (lmod) {$\phi_M$};
%\draw[black] (-2.5,-2.5)--(-2.5,-2.3);
%\draw[black] (2.5,2.5)--(2.5,2.3);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture} 
\hspace{0.2cm}
\begin{tikzpicture}[xscale=0.6,yscale=0.6,>=latex]
\draw[dashed] (0,-3)--(0,3);
\end{tikzpicture} 
\hspace{0.2cm}
\begin{tikzpicture}[xscale=0.6,yscale=0.6,>=latex]
\coordinate (center) at (0,0);

\coordinate (lmod) at ($(center)+(235:3.5cm)$) {};
\coordinate (lN) at ($(center)+(90:2.3cm)$) {};
\coordinate (lSju) at ($(center)+(90:3cm)$) {};
\coordinate (lSjb) at ($(center)+(270:3cm)$) {};

\coordinate (x0) at ($(center)+(180:2cm)$) {};
\coordinate (x1) at ($(center)+(0:2cm)$) {};
\coordinate (lx0) at ($(center)+(180:2.3cm)$) {};
\coordinate (lx1) at ($(center)+(0:2.3cm)$) {};

\coordinate (a1) at ($(center)+(250:2cm)$) {};
\coordinate (a0) at ($(center)+(70:2cm)$) {};
\coordinate (la1) at ($(center)+(250:2.3cm)$) {};
\coordinate (la0) at ($(center)+(70:2.3cm)$) {};

\coordinate (b1) at ($(center)+(290:2cm)$) {};
\coordinate (b0) at ($(center)+(110:2cm)$) {};
\coordinate (lb1) at ($(center)+(290:2.3cm)$) {};
\coordinate (lb0) at ($(center)+(110:2.3cm)$) {};

\draw[very thick] ([shift=(85:2cm)]0,0) arc (85:95:2cm);

\draw (0,0) circle (2cm);
\draw[dashed] (0,0) circle (2.7cm);
\draw[very thick] ([shift=(65:2.7cm)]0,0) arc (65:115:2.7cm);
\draw[very thick] ([shift=(245:2.7cm)]0,0) arc (245:295:2.7cm);


\draw[red,dashed,thick,->] (x0)--(x1);
\draw[thick,->] (a0)--(a1);
\draw[thick,->] (b0)--(b1);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lx0) {$z^0$};
\node at (lx1) {$z^1$};
\node at (la0) {$a^0$};
\node at (la1) {$a^1$};
\node at (lb0) {$b^0$};
\node at (lb1) {$b^1$};
\node at (lN) {$P$};
\node at (lSju) {$K^{1-j}$};
\node at (lSjb) {$K^{j}$};
\end{tiny}
%\node at (lmod) {$\phi'_M$};
%\draw[black] (-2.5,-2.5)--(-2.5,-2.3);
%\draw[black] (2.5,2.5)--(2.5,2.3);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture} 
\hspace{0.2cm}
\begin{tikzpicture}[xscale=0.6,yscale=0.6,>=latex]
\coordinate (center) at (0,0);

\coordinate (lmod) at ($(center)+(235:3.5cm)$) {};
\coordinate (lN) at ($(center)+(90:2.3cm)$) {};
\coordinate (lSju) at ($(center)+(90:3cm)$) {};
\coordinate (lSjb) at ($(center)+(270:3cm)$) {};

\coordinate (x0) at ($(center)+(180:2cm)$) {};
\coordinate (x1) at ($(center)+(0:2cm)$) {};
\coordinate (lx0) at ($(center)+(180:2.3cm)$) {};
\coordinate (lx1) at ($(center)+(0:2.3cm)$) {};

\coordinate (b1) at ($(center)+(250:2cm)$) {};
\coordinate (b0) at ($(center)+(110:2cm)$) {};
\coordinate (lb1) at ($(center)+(250:2.3cm)$) {};
\coordinate (lb0) at ($(center)+(110:2.3cm)$) {};

\coordinate (a1) at ($(center)+(290:2cm)$) {};
\coordinate (a0) at ($(center)+(70:2cm)$) {};
\coordinate (la1) at ($(center)+(290:2.3cm)$) {};
\coordinate (la0) at ($(center)+(70:2.3cm)$) {};

\draw[very thick] ([shift=(85:2cm)]0,0) arc (85:95:2cm);

\draw (0,0) circle (2cm);
\draw[dashed] (0,0) circle (2.7cm);
\draw[very thick] ([shift=(65:2.7cm)]0,0) arc (65:115:2.7cm);
\draw[very thick] ([shift=(245:2.7cm)]0,0) arc (245:295:2.7cm);


\draw[red,dashed,thick,->] (x0)--(x1);
\draw[thick,->] (a0)--(a1);
\draw[thick,->] (b0)--(b1);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lx0) {$z^0$};
\node at (lx1) {$z^1$};
\node at (la0) {$a^0$};
\node at (la1) {$a^1$};
\node at (lb0) {$b^0$};
\node at (lb1) {$b^1$};
\node at (lN) {$P$};
\node at (lSju) {$K^{1-j}$};
\node at (lSjb) {$K^{j}$};
\end{tiny}
%\node at (lmod) {$\phi'_M$};
%\draw[black] (-2.5,-2.5)--(-2.5,-2.3);
%\draw[black] (2.5,2.5)--(2.5,2.3);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture} 

\caption{\label{fig:inside_property} To the left: models admissible for $\gamma^0(Q)$, to the right:
models admissible for $\gamma^1(Q)$.}
\end{figure}


==> figures/proof_sketch/parallel/pq_tree_inner_nodes.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=1,>=latex]
\coordinate (center) at (0,0) {};
\coordinate (label) at (0,-3) {};

\coordinate (m11) at ($(center)+(90:1.95cm)$) {};
\coordinate (m112) at ($(center)+(180:0.5cm)$) {};
\coordinate (m12) at ($(center)+(270:1.98cm)$) {};
\coordinate (m13) at ($(center)+(330:0.5cm)$) {};
\coordinate (m14) at ($(center)+(0:2cm)$) {};
\coordinate (m15) at ($(center)+(30:0.5cm)$) {};
\coordinate (lm1) at ($(center)+(90:2.3cm)$) {};

\coordinate (m21) at ($(center)+(10:2cm)$) {};
\coordinate (m22) at ($(center)+(20:1.8cm)$) {};
\coordinate (m23) at ($(center)+(30:2cm)$) {};
\coordinate (m24) at ($(center)+(20:1.6cm)$) {};
\coordinate (lm2) at ($(center)+(20:2.3cm)$) {};



\coordinate (m31) at ($(center)+(35:2cm)$) {};
\coordinate (m32) at ($(center)+(55:1.5cm)$) {};
\coordinate (m33) at ($(center)+(75:2cm)$) {};
\coordinate (m34) at ($(center)+(55:1cm)$) {};
\coordinate (lm3) at ($(center)+(55:2.3cm)$) {};


\coordinate (m41) at ($(center)+(120:2cm)$) {};
\coordinate (m42) at ($(center)+(0:-1.2cm)$) {};
\coordinate (m43) at ($(center)+(240:2cm)$) {};
\coordinate (m44) at ($(center)+(0:-0.8cm)$) {};
\coordinate (lm4) at ($(center)+(120:2.3cm)$) {};

\coordinate (m51) at ($(center)+(290:2cm)$) {};
\coordinate (m52) at ($(center)+(315:1.7cm)$) {};
\coordinate (m53) at ($(center)+(340:2cm)$) {};
\coordinate (m54) at ($(center)+(315:1.3cm)$) {};
\coordinate (lm5) at ($(center)+(315:2.3cm)$) {};


\coordinate (ln1) at ($(center)+(23:1.1cm)$) {};
\coordinate (ln2) at ($(center)+(112:1.56cm)$) {};
\coordinate (ln3) at ($(center)+(330:1.0cm)$) {};

\coordinate (v) at ($(center)+(270:2.3cm)$) {};


\begin{scriptsize}
\tikzstyle{every node}=[inner sep=1pt]
\node at (lm1) {$Q_1$};
\node at (lm2) {$Q_2$};
\node at (lm3) {$Q_3$};
\node at (lm4) {$Q_4$};
\node at (lm5) {$Q_5$};

\node at (ln1) {$P_1$};
\node at (ln2) {$P_2$};
\node at (ln3) {$P_3$};

\node[red] at (v) {$\phi(v)$};
\end{scriptsize}


%m1
\draw[thick, fill = gray] plot [smooth cycle] coordinates {(m11) (m112) (m12) (m13) (m14) (m15)};

%m2
\draw[thick] plot [smooth cycle] coordinates {(m21) (m22) (m23) (m24)};

%m3
\draw[thick] plot [smooth cycle] coordinates {(m31) (m32) (m33) (m34)};


%m4
\draw[thick] plot [smooth cycle] coordinates {(m41) (m42) (m43) (m44)};

%m5
\draw[thick] plot [smooth cycle] coordinates {(m51) (m52) (m53) (m54)};


\draw[thick] (0,0) circle (2cm);

\draw[<-, red] ($(center)+(90:2cm)$)--($(center)+(270:2cm)$);



\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);

\end{tikzpicture} 
\hspace{1cm}
\begin{tikzpicture}[scale=1,>=latex]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (m1) at (0.0,0) {$Q_1$};
  \node (m4) at (-2,0.0) {$Q_4$};
  \node (m3) at (2,1.5) {$Q_3$};
  \node (m2) at (2,0.25) {$Q_2$};
  \node (m5) at (2,-1) {$Q_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (n1) at (0.75,1.0) {$P_1$};
  \node (n3) at (0.75,-1.0) {$P_3$};
  \node (n2) at (-1.0,0) {$P_2$};
  \end{scriptsize}
\path (m1) edge (n1); 
\path (m1) edge (n2); 
\path (m1) edge (n3); 

\path (n1) edge (m3); 
\path (n1) edge (m2); 
\path (n3) edge (m5); 
\path (m4) edge (n2); 

\draw[white] (-2.5,-2.4)--(-2.5,-1.8);
\draw[white] (2.5,2.6)--(2.5,2.3);
\end{tikzpicture}
\caption{\label{fig:PQ_tree_inner_nodes} To the left: a schematic view of 
a conformal model $\phi$ of~$G$ in which every component $Q$ is represented by a closed curve 
encompassing all the chords from $\phi(Q)$. 
To the right: the tree $\pqmtreeinnernodes$ with the P-nodes
$P_1,P_2,P_3$ and Q-nodes $Q_1,Q_2,Q_3,Q_4,Q_5$.
Vertex $v$ separates $Q_4$ from $Q_2,Q_3,Q_5$.
The maximal subsets consisting of pairwise neighbouring components are $\{Q_1,Q_2,Q_3\}$, $\{Q_1,Q_4\}$, and $\{Q_1,Q_5\}$,
which correspond to P-nodes $P_1$, $P_2$, and $P_3$, respectively.
}
\end{figure}


==> figures/proof_sketch/parallel/pq_tree_subwords.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=1,>=latex]
\coordinate (label) at (0,-3) {};

\coordinate (m11) at ($(center)+(90:1.95cm)$) {};
\coordinate (m112) at ($(center)+(180:0.5cm)$) {};
\coordinate (m12) at ($(center)+(270:1.98cm)$) {};
\coordinate (m13) at ($(center)+(330:0.5cm)$) {};
\coordinate (m14) at ($(center)+(0:2cm)$) {};
\coordinate (m15) at ($(center)+(30:0.5cm)$) {};
\coordinate (lm1) at ($(center)+(90:0.0cm)$) {};
\coordinate (phi_m1) at ($(center)+(225:2.07cm)$) {};

\coordinate (m21) at ($(center)+(10:2cm)$) {};
\coordinate (m22) at ($(center)+(20:1.8cm)$) {};
\coordinate (m23) at ($(center)+(30:2cm)$) {};
\coordinate (m24) at ($(center)+(20:1.6cm)$) {};
\coordinate (lm2) at ($(center)+(10:1.5cm)$) {};
\coordinate (phi_m2) at ($(center)+(20:2.05cm)$) {};



\coordinate (m31) at ($(center)+(35:2cm)$) {};
\coordinate (m32) at ($(center)+(55:1.5cm)$) {};
\coordinate (m33) at ($(center)+(75:2cm)$) {};
\coordinate (m34) at ($(center)+(55:1cm)$) {};
\coordinate (lm3) at ($(center)+(55:1.8cm)$) {};


\coordinate (m41) at ($(center)+(120:2cm)$) {};
\coordinate (m42) at ($(center)+(0:-1.2cm)$) {};
\coordinate (m43) at ($(center)+(240:2cm)$) {};
\coordinate (m44) at ($(center)+(0:-0.8cm)$) {};
\coordinate (lm4) at ($(center)+(180:1.5cm)$) {};

\coordinate (m51) at ($(center)+(290:2cm)$) {};
\coordinate (m52) at ($(center)+(315:1.7cm)$) {};
\coordinate (m53) at ($(center)+(340:2cm)$) {};
\coordinate (m54) at ($(center)+(315:1.3cm)$) {};
\coordinate (lm5) at ($(center)+(285:1.7cm)$) {};


\coordinate (ln1) at ($(center)+(26:1.1cm)$) {};
\coordinate (ln2) at ($(center)+(112:1.56cm)$) {};
\coordinate (ln3) at ($(center)+(330:1.0cm)$) {};


%\draw[very thick,red,|-|] ([shift=(10:2cm)]0,0) arc (10:75:2cm);
\coordinate (phi_n1) at ($(center)+(42.5:2.1cm)$) {};

%\draw[very thick,red,|-|] ([shift=(85:2cm)]0,0) arc (85:95:2cm);
\coordinate (phi_tau_1) at ($(center)+(90:2.25cm)$) {};

%\draw[very thick,red,|-|] ([shift=(120:2cm)]0,0) arc (120:240:2cm);
\coordinate (phi_n2) at ($(center)+(225:2.1cm)$) {};

%\draw[very thick,red,|-|] ([shift=(265:2cm)]0,0) arc (265:275:2cm);
\coordinate (phi_tau_2) at ($(center)+(270:2.25cm)$) {};

%\draw[very thick,red,|-|] ([shift=(290:2cm)]0,0) arc (290:340:2cm);
\coordinate (phi_n3) at ($(center)+(315:2.1cm)$) {};

%\draw[very thick,red,|-|] ([shift=(-5:2cm)]0,0) arc (-5:5:2cm);
\coordinate (phi_tau_3) at ($(center)+(0:2.25cm)$) {};


\begin{tiny}
\tikzstyle{every node}=[inner sep=1pt]
\node[anchor=west] at (phi_n1) {$\phi|V^*_{\pqmtreeinnernodes - Q_1}(P_1)$};
\node[anchor=east] at (phi_n2) {$\phi|V^*_{\pqmtreeinnernodes - Q_1}(P_2)$};
\node[anchor=west] at (phi_n3) {$\phi|V^*_{\pqmtreeinnernodes - Q_1}(P_3)$};
\node at (phi_tau_1) {$\tau_1$};
\node at (phi_tau_2) {$\tau_3$};
\node at (phi_tau_3) {$\tau_2$};



\node at (lm1) {$Q_1$};
\node at (lm2) {$Q_2$};

\node at (lm3) {$Q_3$};

\node at (lm4) {$Q_4$};
\node at (lm5) {$Q_5$};

\node at (ln1) {$P_1$};
\node at (ln2) {$P_2$};
\node at (ln3) {$P_3$};
\end{tiny}


%m1
\draw[thick] plot [smooth cycle] coordinates {(m11) (m112) (m12) (m13) (m14) (m15)};

%m2
\draw[thick] plot [smooth cycle] coordinates {(m21) (m22) (m23) (m24)};

%m3
\draw[thick] plot [smooth cycle] coordinates {(m31) (m32) (m33) (m34)};


%m4
\draw[thick] plot [smooth cycle] coordinates {(m41) (m42) (m43) (m44)};

%m5
\draw[thick] plot [smooth cycle] coordinates {(m51) (m52) (m53) (m54)};


\draw (0,0) circle (2cm);

\draw[very thick,red,|-|] ([shift=(10:2cm)]0,0) arc (10:75:2cm);

\draw[very thick,red,|-|] ([shift=(85:2cm)]0,0) arc (85:95:2cm);

\draw[very thick,red,|-|] ([shift=(120:2cm)]0,0) arc (120:240:2cm);

\draw[very thick,red,|-|] ([shift=(265:2cm)]0,0) arc (265:275:2cm);

\draw[very thick,red,|-|] ([shift=(290:2cm)]0,0) arc (290:340:2cm);

\draw[very thick,red,|-|] ([shift=(-5:2cm)]0,0) arc (-5:5:2cm);

\draw[white] (-3.4,-2.5)--(-3.4,-2.3);
\draw[white] (3.8,2.5)--(3.8,2.3);

\end{tikzpicture} 
\hspace{0.5cm}
\begin{tikzpicture}[scale=1,>=latex]
\coordinate (label) at (0,-3) {};

\coordinate (m11) at ($(center)+(90:1.95cm)$) {};
\coordinate (m112) at ($(center)+(180:0.5cm)$) {};
\coordinate (m12) at ($(center)+(270:1.98cm)$) {};
\coordinate (m13) at ($(center)+(330:0.5cm)$) {};
\coordinate (m14) at ($(center)+(0:2cm)$) {};
\coordinate (m15) at ($(center)+(30:0.5cm)$) {};
\coordinate (lm1) at ($(center)+(90:0.0cm)$) {};
\coordinate (phi_m1) at ($(center)+(225:2.07cm)$) {};

\coordinate (m21) at ($(center)+(10:2cm)$) {};
\coordinate (m22) at ($(center)+(20:1.8cm)$) {};
\coordinate (m23) at ($(center)+(30:2cm)$) {};
\coordinate (m24) at ($(center)+(20:1.6cm)$) {};
\coordinate (lm2) at ($(center)+(10:1.5cm)$) {};
\coordinate (phi_m2) at ($(center)+(20:2.05cm)$) {};



\coordinate (m31) at ($(center)+(35:2cm)$) {};
\coordinate (m32) at ($(center)+(55:1.5cm)$) {};
\coordinate (m33) at ($(center)+(75:2cm)$) {};
\coordinate (m34) at ($(center)+(55:1cm)$) {};
\coordinate (lm3) at ($(center)+(55:1.8cm)$) {};
\coordinate (phi_m3) at ($(center)+(55:2.1cm)$) {};


\coordinate (m41) at ($(center)+(120:2cm)$) {};
\coordinate (m42) at ($(center)+(0:-1.2cm)$) {};
\coordinate (m43) at ($(center)+(240:2cm)$) {};
\coordinate (m44) at ($(center)+(0:-0.8cm)$) {};
\coordinate (lm4) at ($(center)+(180:1.5cm)$) {};

\coordinate (m51) at ($(center)+(290:2cm)$) {};
\coordinate (m52) at ($(center)+(315:1.7cm)$) {};
\coordinate (m53) at ($(center)+(340:2cm)$) {};
\coordinate (m54) at ($(center)+(315:1.3cm)$) {};
\coordinate (lm5) at ($(center)+(285:1.7cm)$) {};


\coordinate (ln1) at ($(center)+(26:1.1cm)$) {};
\coordinate (ln2) at ($(center)+(112:1.56cm)$) {};
\coordinate (ln3) at ($(center)+(330:1.0cm)$) {};



\begin{tiny}
\tikzstyle{every node}=[inner sep=1pt]
\node at (lm1) {$Q_1$};
\node[anchor=east] at (phi_m1) {$\phi|V^*_{\pqmtreeinnernodes - P_1}(Q_1)$};
\node at (lm2) {$Q_2$};
\node[anchor=west] at (phi_m2) {$\phi|V^*_{\pqmtreeinnernodes - P_1}(Q_2)$};

\node at (lm3) {$Q_3$};
\node[anchor=west] at (phi_m3) {$\phi|V^*_{\pqmtreeinnernodes - P_1}(Q_3)$};

\node at (lm4) {$Q_4$};
\node at (lm5) {$Q_5$};

\node at (ln1) {$P_1$};
\node at (ln2) {$P_2$};
\node at (ln3) {$P_3$};
\end{tiny}


%m1
\draw[thick] plot [smooth cycle] coordinates {(m11) (m112) (m12) (m13) (m14) (m15)};

%m2
\draw[thick] plot [smooth cycle] coordinates {(m21) (m22) (m23) (m24)};

%m3
\draw[thick] plot [smooth cycle] coordinates {(m31) (m32) (m33) (m34)};


%m4
\draw[thick] plot [smooth cycle] coordinates {(m41) (m42) (m43) (m44)};

%m5
\draw[thick] plot [smooth cycle] coordinates {(m51) (m52) (m53) (m54)};


\draw (0,0) circle (2cm);

\draw[very thick,red,|-|] ([shift=(10:2cm)]0,0) arc (10:30:2cm);
\draw[very thick,red,|-|] ([shift=(35:2cm)]0,0) arc (35:75:2cm);
\draw[very thick,red,|-|] ([shift=(88:2cm)]0,0) arc (88:362:2cm);



\draw[white] (-3.4,-2.5)--(-3.4,-2.3);
\draw[white] (3.8,2.5)--(3.8,2.3);

\end{tikzpicture} 
\caption{\label{fig:pqtree_subwords} 
A conformal model $\phi$ of $G_{ov}$ and its contiguous subwords: $\phi|V^*_{\pqmtreeinnernodes - Q_1}(P_1)$, 
$\phi|V^*_{\pqmtreeinnernodes - Q_1}(P_2)$, and $\phi|V^*_{\pqmtreeinnernodes - Q_1}(P_3)$ (to the left), 
and $\phi|V^*_{\pqmtreeinnernodes - P_1}(Q_1)$, $\phi|V^*_{\pqmtreeinnernodes - P_1}(Q_2)$, and 
$\phi|V^*_{\pqmtreeinnernodes - P_1}(Q_3)$ (to the right). 
We have $\phi[Q_1] \equiv \tau_1P_1\tau_2P_3\tau_3P_2$ and $\phi[P_1] \equiv Q_1Q_3Q_2$.}
\end{figure}


==> figures/proof_sketch/parallel/serial_K_sets.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=0.9,>=latex]
\coordinate (center) at (0.0,0.0) {};

\draw (center) circle (2cm);
\draw[dashed] (center) circle (2.55cm);

\coordinate (mod) at ($(center)+(225:3.5cm)$) {};

%M1

\coordinate (m1a1) at ($(center)+(97:2cm)$) {};
\coordinate (m1a2) at ($(center)+(83:2cm)$) {};
\coordinate (lm1a) at ($(center)+(90:2.25cm)$) {};
\coordinate (lm1a1) at ($(center)+(97:2.25cm)$) {};
\coordinate (lm1a2) at ($(center)+(83:2.25cm)$) {};

\coordinate (m1b1) at ($(center)+(277:2cm)$) {};
\coordinate (m1b2) at ($(center)+(263:2cm)$) {};
\coordinate (lm1b) at ($(center)+(270:2.25cm)$) {};
\coordinate (lm1b1) at ($(center)+(277:2.25cm)$) {};
\coordinate (lm1b2) at ($(center)+(263:2.25cm)$) {};


%M2
\coordinate (m2a1) at ($(center)+(52:2cm)$) {};
\coordinate (m2a2) at ($(center)+(38:2cm)$) {};
\coordinate (lm2a) at ($(center)+(45:2.25cm)$) {};
\coordinate (lm2a1) at ($(center)+(38:2.25cm)$) {};
\coordinate (lm2a2) at ($(center)+(52:2.25cm)$) {};

\coordinate (m2b1) at ($(center)+(232:2cm)$) {};
\coordinate (m2b2) at ($(center)+(218:2cm)$) {};
\coordinate (lm2b) at ($(center)+(225:2.25cm)$) {};
\coordinate (lm2b1) at ($(center)+(232:2.25cm)$) {};
\coordinate (lm2b2) at ($(center)+(218:2.25cm)$) {};

%k1
\draw[very thick,-] ([shift=(100:2.55cm)]0,0) arc (100:35:2.55cm);
\coordinate (lk11) at ($(center)+(67.5:2.8cm)$) {};

\draw[very thick,-] ([shift=(280:2.55cm)]0,0) arc (280:215:2.55cm);
\coordinate (lk01) at ($(center)+(247.5:2.8cm)$) {};

%M3
\coordinate (m3a1) at ($(center)+(7:2cm)$) {};
\coordinate (m3a2) at ($(center)+(-7:2cm)$) {};
\coordinate (lm3a) at ($(center)+(0:2.25cm)$) {};
\coordinate (lm3a1) at ($(center)+(7:2.25cm)$) {};
\coordinate (lm3a2) at ($(center)+(-7:2.25cm)$) {};

\coordinate (m3b1) at ($(center)+(187:2cm)$) {};
\coordinate (m3b2) at ($(center)+(173:2cm)$) {};
\coordinate (lm3b) at ($(center)+(180:2.25cm)$) {};
\coordinate (lm3b1) at ($(center)+(187:2.25cm)$) {};
\coordinate (lm3b2) at ($(center)+(173:2.25cm)$) {};

\draw[very thick,-] ([shift=(-10:2.55cm)]0,0) arc (-10:10:2.55cm);
\coordinate (lk02) at ($(center)+(0:2.8cm)$) {};

\draw[very thick,-] ([shift=(170:2.55cm)]0,0) arc (170:190:2.55cm);
\coordinate (lk12) at ($(center)+(180.5:2.8cm)$) {};


%M4
\coordinate (m4a1) at ($(center)+(-38:2cm)$) {};
\coordinate (m4a2) at ($(center)+(-52:2cm)$) {};
\coordinate (lm4a) at ($(center)+(-45:2.25cm)$) {};
\coordinate (lm4a1) at ($(center)+(-38:2.25cm)$) {};
\coordinate (lm4a2) at ($(center)+(-52:2.25cm)$) {};

\coordinate (m4b1) at ($(center)+(142:2cm)$) {};
\coordinate (m4b2) at ($(center)+(128:2cm)$) {};
\coordinate (lm4b) at ($(center)+(135:2.25cm)$) {};
\coordinate (lm4b1) at ($(center)+(142:2.25cm)$) {};
\coordinate (lm4b2) at ($(center)+(128:2.25cm)$) {};

\draw[very thick,-] ([shift=(-35:2.55cm)]0,0) arc (-35:-55:2.55cm);
\coordinate (lk13) at ($(center)+(-45:2.8cm)$) {};

\draw[very thick,-] ([shift=(125:2.55cm)]0,0) arc (125:145:2.55cm);
\coordinate (lk03) at ($(center)+(135.5:2.8cm)$) {};


\coordinate (n1) at ($(center)+(112.5:2.25cm)$) {};
\draw[very thick,-] ([shift=(107.5:2cm)]0,0) arc (107.5:117.5:2cm);

\coordinate (n2) at ($(center)+(22.5:2.25cm)$) {};
\draw[very thick,-] ([shift=(17.5:2cm)]0,0) arc (17.5:27.5:2cm);

\coordinate (n3) at ($(center)+(-45:1.75cm)$) {};
\draw[very thick,-] ([shift=(-40:2cm)]0,0) arc (-40:-50:2cm);

%M1
\draw[<-] (m1a1)--(m1b2);
\draw[->] (m1a2)--(m1b1);

%M2
%\draw[<-,red, thick] (m2a1)--(m2b2);
\draw[<-] (m2a1)--(m2b2);
\draw[->] (m2a2)--(m2b1);

%M3
\draw[<-] (m3a1)--(m3b2);
%\draw[->,red,thick] (m3a2)--(m3b1);
\draw[->] (m3a2)--(m3b1);

%M4
%\draw[<-,red,thick] (m4a1)--(m4b2);
\draw[<-] (m4a1)--(m4b2);
\draw[->] (m4a2)--(m4b1);



\tikzstyle{every node}=[inner sep=1pt]

\begin{tiny}

\node at (lm1a) {$M_1$};
\node at (lm1b) {$M_1$};

\node at (lm2a) {$M_2$};
\node at (lm2b) {$M_2$};

\node at (lm3a) {$M_3$};
\node at (lm3b) {$M_3$};

\node at (lm4a) {$M_4$};
\node at (lm4b) {$M_4$};

\node at (lk11) {$K_1$};
\node at (lk01) {$K_1$};

\node at (lk12) {$K_2$};
\node at (lk02) {$K_2$};

\node at (lk13) {$K_3$};
\node at (lk03) {$K_3$};


\node at (n1) {$P_1$};
\node at (n2) {$P_2$};
\node at (n3) {$P_3$};
\end{tiny}


\node at (mod) {$\phi_Q$};

%\draw[black] (-2.7,-2.8)--(-2.7,-2.3);
%\draw[black] (2.7,2.8)--(2.7,2.3);
\draw[white] (-3,-2.8)--(-3,-2.3);
\draw[white] (2.7,2.8)--(2.7,2.3);
\end{tikzpicture}

\caption{\label{fig:serial_K_sets} 
An extended conformal model $\phi_Q$ of $(Q,{\sim})$ for a serial non-permutation component $Q$ with four children $M_1,M_2,M_3,M_4$.
We have $\inside(M_4) = \{P_3\}$ and hence $M_4$ is a member of $K(Q)$.
Every chord representing a vertex from $M_1 \cup M_2$ has $P_1$ on one side and $P_2,P_3$ on the other side.
Every chord representing a vertex from $M_3$ has $P_1,P_2$ on one side and $P_3$ on the other side.
This shows that $K(Q)  = \{M_1 \cup M_2, M_3,M_4\}$.
The sets $K_i$ are represented by arcs on the outer circles.
}
\end{figure}


==> figures/proof_sketch/parallel/slot_refinement_example.tex <==
\begin{figure}[!h]
\begin{tikzpicture}[xscale=0.49,yscale=1,>=latex]
\coordinate (u1) at (0,3) {};
\coordinate (u2) at (1,3) {};
\coordinate (u3) at (2,3) {};
\coordinate (u4) at (3,3) {};
\coordinate (u5) at (4,3) {};
\coordinate (u6) at (5,3) {};
\coordinate (u7) at (6,3) {};
\coordinate (u8) at (7,3) {};
\coordinate (u9) at (8,3) {};
\coordinate (u10) at (9,3) {};
\coordinate (u11) at (10,3) {};
\coordinate (u12) at (11,3) {};

\coordinate (lu1) at (0,3.25) {};
\coordinate (lu2) at (1,3.25) {};
\coordinate (lu3) at (2,3.25) {};
\coordinate (lu4) at (3,3.25) {};
\coordinate (lu5) at (4,3.25) {};
\coordinate (lu6) at (5,3.25) {};
\coordinate (lu7) at (6,3.25) {};
\coordinate (lu8) at (7,3.25) {};
\coordinate (lu9) at (8,3.25) {};
\coordinate (lu10) at (9,3.25) {};
\coordinate (lu11) at (10,3.25) {};
\coordinate (lu12) at (11,3.25) {};


\coordinate (b1) at (0,0) {};
\coordinate (b2) at (1,0) {};
\coordinate (b3) at (2,0) {};
\coordinate (b4) at (3,0) {};
\coordinate (b5) at (4,0) {};
\coordinate (b6) at (5,0) {};
\coordinate (b7) at (6,0) {};
\coordinate (b8) at (7,0) {};
\coordinate (b9) at (8,0) {};
\coordinate (b10) at (9,0) {};
\coordinate (b11) at (10,0) {};
\coordinate (b12) at (11,0) {};

\coordinate (lb1) at (0,-0.2) {};
\coordinate (lb2) at (1,-0.2) {};
\coordinate (lb3) at (2,-0.2) {};
\coordinate (lb4) at (3,-0.2) {};
\coordinate (lb5) at (4,-0.2) {};
\coordinate (lb6) at (5,-0.2) {};
\coordinate (lb7) at (6,-0.2) {};
\coordinate (lb8) at (7,-0.2) {};
\coordinate (lb9) at (8,-0.2) {};
\coordinate (lb10) at (9,-0.2) {};
\coordinate (lb11) at (10,-0.2) {};
\coordinate (lb12) at (11,-0.2) {};

\begin{scope}[fill opacity=0.5]
\draw[rounded corners=1, draw=none, fill=gray!30] (-0.4,3)--(2.4,3) -- (4.4,0) -- (1.6,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (5.6,3)--(7.4,3) -- (1.4,0) -- (-0.4,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (2.6,3)--(4.4,3) -- (11.4,0) -- (8.6,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (7.6,3)--(11.4,3) -- (8.4,0) -- (4.6,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (-0.1,3)--(2.1,3) -- (4.1,0) -- (1.9,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!100] (5.9,3)--(7.1,3) -- (1.1,0) -- (-0.1,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (2.8,3)--(3.2,3) -- (9.2,0) -- (8.8,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!100] (3.8,3)--(4.2,3) -- (11.2,0) -- (10.8,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (7.8,3)--(9.2,3) -- (8.2,0) -- (6.8,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (10.8,3)--(11.2,3) -- (5.2,0) -- (4.8,0)--cycle;

\end{scope}


\coordinate (tau0) at (-2,3.25);
\coordinate (tau1) at (-2,-0.25);

\coordinate (llu1) at (1,3.8) {};
\coordinate (llu2) at (3,3.8) {};
\coordinate (llu3) at (4,3.8) {};
\coordinate (llu4) at (6.5,3.8) {};
\coordinate (llu5) at (8.5,3.8) {};
\coordinate (llu6) at (11,3.8) {};


\coordinate (llb1) at (0.5,-0.8) {};
\coordinate (llb2) at (3,-0.8) {};
\coordinate (llb3) at (5,-0.8) {};
\coordinate (llb4) at (7.5,-0.8) {};
\coordinate (llb5) at (9,-0.8) {};
\coordinate (llb6) at (11,-0.8) {};


\coordinate (lllu1) at (1,4.45) {};
\coordinate (lllu2) at (3,4.45) {};
\coordinate (lllu3) at (4,4.45) {};
\coordinate (llln1) at (5,4.45) {};
\coordinate (lllu4) at (6.5,4.45) {};
\coordinate (lllu5) at (8.5,4.45) {};
\coordinate (llln2) at (10,4.45) {};
\coordinate (lllu6) at (11,4.45) {};


\coordinate (lllb1) at (0.5,-1.45) {};
\coordinate (lllb2) at (3,-1.45) {};
\coordinate (lllb3) at (5,-1.45) {};
\coordinate (llln3) at (6,-1.45) {};
\coordinate (lllb4) at (7.5,-1.45) {};
\coordinate (lllb5) at (9,-1.45) {};
\coordinate (llln4) at (10,-1.45) {};
\coordinate (lllb6) at (11,-1.45) {};



\tikzstyle{every node}=[inner sep=2pt,fill=white]

\draw[<-] (u1)--(b3);
\draw[<-] (u2)--(b5);
\draw[->] (u3)--(b4);
\draw[<-] (u4)--(b10);
\draw[->] (u5)--(b12);
\draw[-,very thick] ($(u6)+(-0.4,0)$) -- ($(u6)+(0.4,0)$);
\draw[<-] (u7)--(b1);
\draw[->] (u8)--(b2);
\draw[<-] (u9)--(b9);
\draw[->] (u10)--(b8);
\draw[-,very thick] ($(u11)+(-0.4,0)$) -- ($(u11)+(0.4,0)$);
\draw[<-] (u12)--(b6);

\draw[very thick, -] ($(b7)+(-0.4,0)$) -- ($(b7)+(0.4,0)$);
\draw[very thick, -] ($(b11)+(-0.4,0)$) -- ($(b11)+(0.4,0)$);

\draw[->] (-0.8,3) -- (11.8,3);
\draw[<-] (-0.8,0) -- (11.8,0);

\draw[dashed] (-0.8,-1.2) -- (11.8,-1.2);

\draw[dashed] (-0.8,4.2) -- (11.8,4.2);

\draw[very thick] (0,4.2) -- (2,4.2);
\draw[very thick] (2.6,4.2) -- (3.4,4.2);
\draw[very thick] (3.6,4.2) -- (4.4,4.2);
\draw[very thick] (4.6,4.2) -- (5.4,4.2);
\draw[very thick] (6,4.2) -- (7,4.2);
\draw[very thick] (8,4.2) -- (9,4.2);
\draw[very thick] (9.6,4.2) -- (10.4,4.2);
\draw[very thick] (10.6,4.2) -- (11.4,4.2);

\draw[very thick] (-0,-1.2) -- (1,-1.2);
\draw[very thick] (2,-1.2) -- (4,-1.2);
\draw[very thick] (4.6,-1.2) -- (5.4,-1.2);
\draw[very thick] (5.6,-1.2) -- (6.4,-1.2);
\draw[very thick] (7,-1.2) -- (8,-1.2);
\draw[very thick] (8.6,-1.2) -- (9.4,-1.2);
\draw[very thick] (9.6,-1.2) -- (10.4,-1.2);
\draw[very thick] (10.6,-1.2) -- (11.4,-1.2);


\draw[rounded corners=5pt] (-0.4,2.8) rectangle ++(2.8,0.8);
\draw[rounded corners=5pt] (2.6,2.8) rectangle ++(0.8,0.8);
\draw[rounded corners=5pt] (3.6,2.8) rectangle ++(0.8,0.8);
\draw[rounded corners=5pt] (5.6,2.8) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (7.6,2.8) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (10.55,2.8) rectangle ++(0.9,0.8);

\draw[rounded corners=5pt] (-0.4,-0.6) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (1.6,-0.6) rectangle ++(2.8,0.8);
\draw[rounded corners=5pt] (4.55,-0.6) rectangle ++(0.9,0.8);
\draw[rounded corners=5pt] (6.6,-0.6) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (8.6,-0.6) rectangle ++(0.8,0.8);
\draw[rounded corners=5pt] (10.6,-0.6) rectangle ++(0.8,0.8);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lu1) {$v^1_1$};
\node at (lu2) {$v^1_2$};
\node at (lu3) {$v^0_3$};
\node at (lu4) {$v^1_4$};
\node at (lu5) {$v^0_5$};
\node at (lu6) {$P_1$};
\node at (lu7) {$v^1_6$};
\node at (lu8) {$v^0_7$};
\node at (lu9) {$v^1_8$};
\node at (lu10) {$v^0_9$};
\node at (lu11) {$P_2$};
\node at (lu12) {$v^1_{10}$};

\node at (lb1) {$v^0_6$};
\node at (lb2) {$v^1_7$};
\node at (lb3) {$v^0_1$};
\node at (lb4) {$v^1_3$};
\node at (lb5) {$v^0_2$};
\node at (lb6) {$v^0_{10}$};
\node at (lb7) {$P_3$};
\node at (lb8) {$v^1_9$};
\node at (lb9) {$v^0_{8}$};
\node at (lb10) {$v^0_4$};
\node at (lb11) {$P_4$};
\node at (lb12) {$v^1_5$};


\node at (llu1) {$S_1$};
\node at (llu2) {$S_2$};
\node at (llu3) {$S_3$};
\node at (llu4) {$S_4$};
\node at (llu5) {$S_5$};
\node at (llu6) {$S_6$};

\node at (llb1) {$S_4$};
\node at (llb2) {$S_1$};
\node at (llb3) {$S_6$};
\node at (llb4) {$S_5$};
\node at (llb5) {$S_2$};
\node at (llb6) {$S_3$};


\node at (lllu1) {$S^0_1$};
\node at (lllu2) {$S^0_2$};
\node at (llln1) {$P_1$};
\node at (lllu3) {$S^0_3$};
\node at (lllu4) {$S^0_4$};
\node at (lllu5) {$S^0_5$};
\node at (llln2) {$P_2$};
\node at (lllu6) {$S^0_6$};

\node at (lllb1) {$S^1_4$};
\node at (lllb2) {$S^1_1$};
\node at (lllb3) {$S^1_6$};
\node at (llln3) {$P_3$};
\node at (lllb4) {$S^1_5$};
\node at (lllb5) {$S^1_2$};
\node at (llln4) {$P_4$};
\node at (lllb6) {$S^1_3$};


\node at (tau0) {$\tau(\phi_Q,K^0)$};
\node at (tau1) {$\tau(\phi_Q,K^1)$};
\end{tiny}
\end{tikzpicture}
\hspace{0.1cm}
\begin{tikzpicture}[xscale=0.50,yscale=1,>=latex]
\draw[dashed] (0,-0.5) -- (0,5.5); 
\end{tikzpicture}
\hspace{0.1cm}
\begin{tikzpicture}[xscale=0.49,yscale=1,>=latex]
\coordinate (u1) at (0,3) {};
\coordinate (u2) at (-1,3) {};
\coordinate (u3) at (-2,3) {};
\coordinate (u4) at (-3,3) {};
\coordinate (u5) at (-4,3) {};
\coordinate (u6) at (-5,3) {};
\coordinate (u7) at (-6,3) {};
\coordinate (u8) at (-7,3) {};
\coordinate (u9) at (-8,3) {};
\coordinate (u10) at (-9,3) {};
\coordinate (u11) at (-10,3) {};
\coordinate (u12) at (-11,3) {};

\coordinate (lu1) at (0,3.25) {};
\coordinate (lu2) at (-1,3.25) {};
\coordinate (lu3) at (-2,3.25) {};
\coordinate (lu4) at (-3,3.25) {};
\coordinate (lu5) at (-4,3.25) {};
\coordinate (lu6) at (-5,3.25) {};
\coordinate (lu7) at (-6,3.25) {};
\coordinate (lu8) at (-7,3.25) {};
\coordinate (lu9) at (-8,3.25) {};
\coordinate (lu10) at (-9,3.25) {};
\coordinate (lu11) at (-10,3.25) {};
\coordinate (lu12) at (-11,3.25) {};


\coordinate (b1) at (0,0) {};
\coordinate (b2) at (-1,0) {};
\coordinate (b3) at (-2,0) {};
\coordinate (b4) at (-3,0) {};
\coordinate (b5) at (-4,0) {};
\coordinate (b6) at (-5,0) {};
\coordinate (b7) at (-6,0) {};
\coordinate (b8) at (-7,0) {};
\coordinate (b9) at (-8,0) {};
\coordinate (b10) at (-9,0) {};
\coordinate (b11) at (-10,0) {};
\coordinate (b12) at (-11,0) {};

\coordinate (lb1) at (0,-0.2) {};
\coordinate (lb2) at (-1,-0.2) {};
\coordinate (lb3) at (-2,-0.2) {};
\coordinate (lb4) at (-3,-0.2) {};
\coordinate (lb5) at (-4,-0.2) {};
\coordinate (lb6) at (-5,-0.2) {};
\coordinate (lb7) at (-6,-0.2) {};
\coordinate (lb8) at (-7,-0.2) {};
\coordinate (lb9) at (-8,-0.2) {};
\coordinate (lb10) at (-9,-0.2) {};
\coordinate (lb11) at (-10,-0.2) {};
\coordinate (lb12) at (-11,-0.2) {};

\begin{scope}[fill opacity=0.5]
\draw[rounded corners=1, draw=none, fill=gray!30] (0.4,3)--(-2.4,3) -- (-4.4,0) -- (-1.6,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (-5.6,3)--(-7.4,3) -- (-1.4,0) -- (0.4,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (-2.6,3)--(-4.4,3) -- (-11.4,0) -- (-8.6,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (-7.6,3)--(-11.4,3) -- (-8.4,0) -- (-4.6,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (0.1,3)--(-2.1,3) -- (-4.1,0) -- (-1.9,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!100] (-5.9,3)--(-7.1,3) -- (-1.1,0) -- (0.1,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (-2.8,3)--(-3.2,3) -- (-9.2,0) -- (-8.8,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!100] (-3.8,3)--(-4.2,3) -- (-11.2,0) -- (-10.8,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (-7.8,3)--(-9.2,3) -- (-8.2,0) -- (-6.8,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (-10.8,3)--(-11.2,3) -- (-5.2,0) -- (-4.8,0)--cycle;

\end{scope}


\coordinate (tau0) at (2,3.25);
\coordinate (tau1) at (2,-0.25);

\coordinate (llu1) at (-1,3.8) {};
\coordinate (llu2) at (-3,3.8) {};
\coordinate (llu3) at (-4,3.8) {};
\coordinate (llu4) at (-6.5,3.8) {};
\coordinate (llu5) at (-8.5,3.8) {};
\coordinate (llu6) at (-11,3.8) {};


\coordinate (llb1) at (-0.5,-0.8) {};
\coordinate (llb2) at (-3,-0.8) {};
\coordinate (llb3) at (-5,-0.8) {};
\coordinate (llb4) at (-7.5,-0.8) {};
\coordinate (llb5) at (-9,-0.8) {};
\coordinate (llb6) at (-11,-0.8) {};


\coordinate (lllu1) at (-1,4.45) {};
\coordinate (lllu2) at (-3,4.45) {};
\coordinate (lllu3) at (-4,4.45) {};
\coordinate (llln1) at (-5,4.45) {};
\coordinate (lllu4) at (-6.5,4.45) {};
\coordinate (lllu5) at (-8.5,4.45) {};
\coordinate (llln2) at (-10,4.45) {};
\coordinate (lllu6) at (-11,4.45) {};


\coordinate (lllb1) at (-0.5,-1.45) {};
\coordinate (lllb2) at (-3,-1.45) {};
\coordinate (lllb3) at (-5,-1.45) {};
\coordinate (llln3) at (-6,-1.45) {};
\coordinate (lllb4) at (-7.5,-1.45) {};
\coordinate (lllb5) at (-9,-1.45) {};
\coordinate (llln4) at (-10,-1.45) {};
\coordinate (lllb6) at (-11,-1.45) {};



\tikzstyle{every node}=[inner sep=2pt,fill=white]

\draw[->] (u1)--(b3);
\draw[->] (u2)--(b5);
\draw[<-] (u3)--(b4);
\draw[->] (u4)--(b10);
\draw[<-] (u5)--(b12);
\draw[-,very thick] ($(u6)+(-0.4,0)$) -- ($(u6)+(0.4,0)$);
\draw[->] (u7)--(b1);
\draw[<-] (u8)--(b2);
\draw[->] (u9)--(b9);
\draw[<-] (u10)--(b8);
\draw[-,very thick] ($(u11)+(-0.4,0)$) -- ($(u11)+(0.4,0)$);
\draw[->] (u12)--(b6);

\draw[very thick, -] ($(b7)+(-0.4,0)$) -- ($(b7)+(0.4,0)$);
\draw[very thick, -] ($(b11)+(-0.4,0)$) -- ($(b11)+(0.4,0)$);

\draw[<-] (0.8,3) -- (-11.8,3);
\draw[->] (0.8,0) -- (-11.8,0);

\draw[dashed] (0.8,-1.2) -- (-11.8,-1.2);

\draw[dashed] (0.8,4.2) -- (-11.8,4.2);

\draw[very thick] (-0,4.2) -- (-2,4.2);
\draw[very thick] (-2.6,4.2) -- (-3.4,4.2);
\draw[very thick] (-3.6,4.2) -- (-4.4,4.2);
\draw[very thick] (-4.6,4.2) -- (-5.4,4.2);
\draw[very thick] (-6,4.2) -- (-7,4.2);
\draw[very thick] (-8,4.2) -- (-9,4.2);
\draw[very thick] (-9.6,4.2) -- (-10.4,4.2);
\draw[very thick] (-10.6,4.2) -- (-11.4,4.2);

\draw[very thick] (-0,-1.2) -- (-1,-1.2);
\draw[very thick] (-2,-1.2) -- (-4,-1.2);
\draw[very thick] (-4.6,-1.2) -- (-5.4,-1.2);
\draw[very thick] (-5.6,-1.2) -- (-6.4,-1.2);
\draw[very thick] (-7,-1.2) -- (-8,-1.2);
\draw[very thick] (-8.6,-1.2) -- (-9.4,-1.2);
\draw[very thick] (-9.6,-1.2) -- (-10.4,-1.2);
\draw[very thick] (-10.6,-1.2) -- (-11.4,-1.2);

\draw[rounded corners=5pt] (0.4,2.8) rectangle ++(-2.8,0.8);
\draw[rounded corners=5pt] (-2.6,2.8) rectangle ++(-0.8,0.8);
\draw[rounded corners=5pt] (-3.6,2.8) rectangle ++(-0.8,0.8);
\draw[rounded corners=5pt] (-5.6,2.8) rectangle ++(-1.8,0.8);
\draw[rounded corners=5pt] (-7.6,2.8) rectangle ++(-1.8,0.8);
\draw[rounded corners=5pt] (-10.55,2.8) rectangle ++(-0.9,0.8);

\draw[rounded corners=5pt] (0.4,-0.6) rectangle ++(-1.8,0.8);
\draw[rounded corners=5pt] (-1.6,-0.6) rectangle ++(-2.8,0.8);
\draw[rounded corners=5pt] (-4.55,-0.6) rectangle ++(-0.9,0.8);
\draw[rounded corners=5pt] (-6.6,-0.6) rectangle ++(-1.8,0.8);
\draw[rounded corners=5pt] (-8.6,-0.6) rectangle ++(-0.8,0.8);
\draw[rounded corners=5pt] (-10.6,-0.6) rectangle ++(-0.8,0.8);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lu1) {$v^0_1$};
\node at (lu2) {$v^0_2$};
\node at (lu3) {$v^1_3$};
\node at (lu4) {$v^0_4$};
\node at (lu5) {$v^1_5$};
\node at (lu6) {$P_1$};
\node at (lu7) {$v^0_6$};
\node at (lu8) {$v^1_7$};
\node at (lu9) {$v^0_8$};
\node at (lu10) {$v^1_9$};
\node at (lu11) {$P_2$};
\node at (lu12) {$v^0_{10}$};

\node at (lb1) {$v^1_6$};
\node at (lb2) {$v^0_7$};
\node at (lb3) {$v^1_1$};
\node at (lb4) {$v^0_3$};
\node at (lb5) {$v^1_2$};
\node at (lb6) {$v^1_{10}$};
\node at (lb7) {$P_3$};
\node at (lb8) {$v^0_9$};
\node at (lb9) {$v^1_{8}$};
\node at (lb10) {$v^1_4$};
\node at (lb11) {$P_4$};
\node at (lb12) {$v^0_5$};

\node at (llu1) {$S_1$};
\node at (llu2) {$S_2$};
\node at (llu3) {$S_3$};
\node at (llu4) {$S_4$};
\node at (llu5) {$S_5$};
\node at (llu6) {$S_6$};

\node at (llb1) {$S_4$};
\node at (llb2) {$S_1$};
\node at (llb3) {$S_6$};
\node at (llb4) {$S_5$};
\node at (llb5) {$S_2$};
\node at (llb6) {$S_3$};


\node at (lllu1) {$S^1_1$};
\node at (lllu2) {$S^1_2$};
\node at (llln1) {$P_1$};
\node at (lllu3) {$S^1_3$};
\node at (lllu4) {$S^1_4$};
\node at (lllu5) {$S^1_5$};
\node at (llln2) {$P_2$};
\node at (lllu6) {$S^1_6$};

\node at (lllb1) {$S^0_4$};
\node at (lllb2) {$S^0_1$};
\node at (lllb3) {$S^0_6$};
\node at (llln3) {$P_3$};
\node at (lllb4) {$S^0_5$};
\node at (lllb5) {$S^0_2$};
\node at (llln4) {$P_4$};
\node at (lllb6) {$S^0_3$};

\node at (tau0) {$\tau(\phi^R_Q,K^1)$};
\node at (tau1) {$\tau(\phi^R_Q,K^0)$};
\end{tiny}
\end{tikzpicture}

\caption{\label{fig:slot_refinement_example}
$K^0$ and $K^1$ in $\gamma^0(Q)$ are replaced by $S^0_1S^0_2S^0_3P_1S^0_4S^0_5P_2S^0_6$
and by $S^1_3P_4S^1_2S^1_5P_3S^1_6S^1_1S^1_4$, respectively.
$K^1$ and $K^0$ in $\gamma^1(M)$ are replaced by $S^1_6P_2S^1_5S^1_4P_1S^1_3S^1_2S^1_1$ and $S^0_4S^0_1S^0_6P_3S^0_2P_4S^0_3$, respectively.
Since $S^1_6P_2S^1_5S^1_4P_1S^1_3S^1_2S^1_1$ is the reflection of $S^0_1S^0_2S^0_3P_1S^0_4S^0_5P_2S^0_6$, and 
$S^0_4S^0_1S^0_6P_3S^0_2P_4S^0_3$ is the reflection of $S^1_3P_4S^1_2S^1_5P_3S^1_6S^1_1S^1_4$, $\pi^1(Q)$ is the reflection of $\pi^0(Q)$.
} 
\end{figure}


==> figures/proof_sketch/parallel/slot_refinement_example_no_reflection.tex <==
\begin{figure}[!h]
\begin{tikzpicture}[xscale=0.49,yscale=1,>=latex]
\coordinate (u1) at (0,3) {};
\coordinate (u2) at (1,3) {};
\coordinate (u3) at (2,3) {};
\coordinate (u4) at (3,3) {};
\coordinate (u5) at (4,3) {};
\coordinate (u6) at (5,3) {};
\coordinate (u7) at (6,3) {};
\coordinate (u8) at (7,3) {};
\coordinate (u9) at (8,3) {};
\coordinate (u10) at (9,3) {};
\coordinate (u11) at (10,3) {};
\coordinate (u12) at (11,3) {};

\coordinate (lu1) at (0,3.25) {};
\coordinate (lu2) at (1,3.25) {};
\coordinate (lu3) at (2,3.25) {};
\coordinate (lu4) at (3,3.25) {};
\coordinate (lu5) at (4,3.25) {};
\coordinate (lu6) at (5,3.25) {};
\coordinate (lu7) at (6,3.25) {};
\coordinate (lu8) at (7,3.25) {};
\coordinate (lu9) at (8,3.25) {};
\coordinate (lu10) at (9,3.25) {};
\coordinate (lu11) at (10,3.25) {};
\coordinate (lu12) at (11,3.25) {};


\coordinate (b1) at (0,0) {};
\coordinate (b2) at (1,0) {};
\coordinate (b3) at (2,0) {};
\coordinate (b4) at (3,0) {};
\coordinate (b5) at (4,0) {};
\coordinate (b6) at (5,0) {};
\coordinate (b7) at (6,0) {};
\coordinate (b8) at (7,0) {};
\coordinate (b9) at (8,0) {};
\coordinate (b10) at (9,0) {};
\coordinate (b11) at (10,0) {};
\coordinate (b12) at (11,0) {};

\coordinate (lb1) at (0,-0.2) {};
\coordinate (lb2) at (1,-0.2) {};
\coordinate (lb3) at (2,-0.2) {};
\coordinate (lb4) at (3,-0.2) {};
\coordinate (lb5) at (4,-0.2) {};
\coordinate (lb6) at (5,-0.2) {};
\coordinate (lb7) at (6,-0.2) {};
\coordinate (lb8) at (7,-0.2) {};
\coordinate (lb9) at (8,-0.2) {};
\coordinate (lb10) at (9,-0.2) {};
\coordinate (lb11) at (10,-0.2) {};
\coordinate (lb12) at (11,-0.2) {};

\begin{scope}[fill opacity=0.5]
\draw[rounded corners=1, draw=none, fill=gray!30] (-0.4,3)--(2.4,3) -- (4.4,0) -- (1.6,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (5.6,3)--(7.4,3) -- (1.4,0) -- (-0.4,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (2.6,3)--(4.4,3) -- (11.4,0) -- (8.6,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (7.6,3)--(11.4,3) -- (8.4,0) -- (4.6,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (-0.1,3)--(2.1,3) -- (4.1,0) -- (1.9,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!100] (5.9,3)--(7.1,3) -- (1.1,0) -- (-0.1,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (2.8,3)--(3.2,3) -- (9.2,0) -- (8.8,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!100] (3.8,3)--(4.2,3) -- (11.2,0) -- (10.8,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (7.8,3)--(9.2,3) -- (8.2,0) -- (6.8,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (10.8,3)--(11.2,3) -- (5.2,0) -- (4.8,0)--cycle;

\end{scope}


\coordinate (tau0) at (-2,3.25);
\coordinate (tau1) at (-2,-0.25);

\coordinate (llu1) at (1,3.8) {};
\coordinate (llu2) at (3,3.8) {};
\coordinate (llu3) at (4,3.8) {};
\coordinate (llu4) at (6.5,3.8) {};
\coordinate (llu5) at (8.5,3.8) {};
\coordinate (llu6) at (11,3.8) {};


\coordinate (llb1) at (0.5,-0.8) {};
\coordinate (llb2) at (3,-0.8) {};
\coordinate (llb3) at (5,-0.8) {};
\coordinate (llb4) at (7.5,-0.8) {};
\coordinate (llb5) at (9,-0.8) {};
\coordinate (llb6) at (11,-0.8) {};


\coordinate (lllu1) at (1,4.45) {};
\coordinate (lllu2) at (3,4.45) {};
\coordinate (lllu3) at (4,4.45) {};
\coordinate (llln1) at (5,4.45) {};
\coordinate (lllu4) at (6.5,4.45) {};
\coordinate (lllu5) at (8.5,4.45) {};
\coordinate (llln2) at (10,4.45) {};
\coordinate (lllu6) at (11,4.45) {};


\coordinate (lllb1) at (0.5,-1.45) {};
\coordinate (lllb2) at (3,-1.45) {};
\coordinate (lllb3) at (5,-1.45) {};
\coordinate (llln3) at (6,-1.45) {};
\coordinate (lllb4) at (7.5,-1.45) {};
\coordinate (lllb5) at (9,-1.45) {};
\coordinate (llln4) at (10,-1.45) {};
\coordinate (lllb6) at (11,-1.45) {};



\tikzstyle{every node}=[inner sep=2pt,fill=white]

\draw[<-] (u1)--(b3);
\draw[<-] (u2)--(b5);
\draw[->] (u3)--(b4);
\draw[<-] (u4)--(b10);
\draw[->] (u5)--(b12);
\draw[-,very thick] ($(u6)+(-0.4,0)$) -- ($(u6)+(0.4,0)$);
\draw[<-] (u7)--(b1);
\draw[->] (u8)--(b2);
\draw[<-] (u9)--(b9);
\draw[->] (u10)--(b8);
\draw[-,very thick] ($(u11)+(-0.4,0)$) -- ($(u11)+(0.4,0)$);
\draw[<-] (u12)--(b6);

\draw[very thick, -] ($(b7)+(-0.4,0)$) -- ($(b7)+(0.4,0)$);
\draw[very thick, -] ($(b11)+(-0.4,0)$) -- ($(b11)+(0.4,0)$);

\draw[->] (-0.8,3) -- (11.8,3);
\draw[<-] (-0.8,0) -- (11.8,0);

\draw[dashed] (-0.8,-1.2) -- (11.8,-1.2);

\draw[dashed] (-0.8,4.2) -- (11.8,4.2);

\draw[very thick] (0,4.2) -- (2,4.2);
\draw[very thick] (2.6,4.2) -- (3.4,4.2);
\draw[very thick] (3.6,4.2) -- (4.4,4.2);
\draw[very thick] (4.6,4.2) -- (5.4,4.2);
\draw[very thick] (6,4.2) -- (7,4.2);
\draw[very thick] (8,4.2) -- (9,4.2);
\draw[very thick] (9.6,4.2) -- (10.4,4.2);
\draw[very thick] (10.6,4.2) -- (11.4,4.2);

\draw[very thick] (-0,-1.2) -- (1,-1.2);
\draw[very thick] (2,-1.2) -- (4,-1.2);
\draw[very thick] (4.6,-1.2) -- (5.4,-1.2);
\draw[very thick] (5.6,-1.2) -- (6.4,-1.2);
\draw[very thick] (7,-1.2) -- (8,-1.2);
\draw[very thick] (8.6,-1.2) -- (9.4,-1.2);
\draw[very thick] (9.6,-1.2) -- (10.4,-1.2);
\draw[very thick] (10.6,-1.2) -- (11.4,-1.2);


\draw[rounded corners=5pt] (-0.4,2.8) rectangle ++(2.8,0.8);
\draw[rounded corners=5pt] (2.6,2.8) rectangle ++(0.8,0.8);
\draw[rounded corners=5pt] (3.6,2.8) rectangle ++(0.8,0.8);
\draw[rounded corners=5pt] (5.6,2.8) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (7.6,2.8) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (10.55,2.8) rectangle ++(0.9,0.8);

\draw[rounded corners=5pt] (-0.4,-0.6) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (1.6,-0.6) rectangle ++(2.8,0.8);
\draw[rounded corners=5pt] (4.55,-0.6) rectangle ++(0.9,0.8);
\draw[rounded corners=5pt] (6.6,-0.6) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (8.6,-0.6) rectangle ++(0.8,0.8);
\draw[rounded corners=5pt] (10.6,-0.6) rectangle ++(0.8,0.8);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lu1) {$v^1_1$};
\node at (lu2) {$v^1_2$};
\node at (lu3) {$v^0_3$};
\node at (lu4) {$v^1_4$};
\node at (lu5) {$v^0_5$};
\node at (lu6) {$P_1$};
\node at (lu7) {$v^1_6$};
\node at (lu8) {$v^0_7$};
\node at (lu9) {$v^1_8$};
\node at (lu10) {$v^0_9$};
\node at (lu11) {$P_2$};
\node at (lu12) {$v^1_{10}$};

\node at (lb1) {$v^0_6$};
\node at (lb2) {$v^1_7$};
\node at (lb3) {$v^0_1$};
\node at (lb4) {$v^1_3$};
\node at (lb5) {$v^0_2$};
\node at (lb6) {$v^0_{10}$};
\node at (lb7) {$P_3$};
\node at (lb8) {$v^1_9$};
\node at (lb9) {$v^0_{8}$};
\node at (lb10) {$v^0_4$};
\node at (lb11) {$P_4$};
\node at (lb12) {$v^1_5$};


\node at (llu1) {$S_1$};
\node at (llu2) {$S_2$};
\node at (llu3) {$S_3$};
\node at (llu4) {$S_4$};
\node at (llu5) {$S_5$};
\node at (llu6) {$S_6$};

\node at (llb1) {$S_4$};
\node at (llb2) {$S_1$};
\node at (llb3) {$S_6$};
\node at (llb4) {$S_5$};
\node at (llb5) {$S_2$};
\node at (llb6) {$S_3$};


\node at (lllu1) {$S^0_1$};
\node at (lllu2) {$S^0_2$};
\node at (llln1) {$P_1$};
\node at (lllu3) {$S^0_3$};
\node at (lllu4) {$S^0_4$};
\node at (lllu5) {$S^0_5$};
\node at (llln2) {$P_2$};
\node at (lllu6) {$S^0_6$};

\node at (lllb1) {$S^1_4$};
\node at (lllb2) {$S^1_1$};
\node at (lllb3) {$S^1_6$};
\node at (llln3) {$P_3$};
\node at (lllb4) {$S^1_5$};
\node at (lllb5) {$S^1_2$};
\node at (llln4) {$P_4$};
\node at (lllb6) {$S^1_3$};


\node at (tau0) {$\tau(\phi_Q,K^0)$};
\node at (tau1) {$\tau(\phi_Q,K^1)$};
\end{tiny}
\end{tikzpicture}
\hspace{0.1cm}
\begin{tikzpicture}[xscale=0.50,yscale=1,>=latex]
\draw[dashed] (0,-0.5) -- (0,5.5); 
\end{tikzpicture}
\hspace{0.1cm}
\begin{tikzpicture}[xscale=0.49,yscale=1,>=latex]
\coordinate (u1) at (0,3) {};
\coordinate (u2) at (1,3) {};
\coordinate (u3) at (2,3) {};
\coordinate (u4) at (3,3) {};
\coordinate (u5) at (4,3) {};
\coordinate (u6) at (5,3) {};
\coordinate (u7) at (6,3) {};
\coordinate (u8) at (7,3) {};
\coordinate (u9) at (8,3) {};
\coordinate (u10) at (9,3) {};
\coordinate (u11) at (10,3) {};
\coordinate (u12) at (11,3) {};

\coordinate (lu1) at (0,3.25) {};
\coordinate (lu2) at (1,3.25) {};
\coordinate (lu3) at (2,3.25) {};
\coordinate (lu4) at (3,3.25) {};
\coordinate (lu5) at (4,3.25) {};
\coordinate (lu6) at (5,3.25) {};
\coordinate (lu7) at (6,3.25) {};
\coordinate (lu8) at (7,3.25) {};
\coordinate (lu9) at (8,3.25) {};
\coordinate (lu10) at (9,3.25) {};
\coordinate (lu11) at (10,3.25) {};
\coordinate (lu12) at (11,3.25) {};


\coordinate (b1) at (0,0) {};
\coordinate (b2) at (1,0) {};
\coordinate (b3) at (2,0) {};
\coordinate (b4) at (3,0) {};
\coordinate (b5) at (4,0) {};
\coordinate (b6) at (5,0) {};
\coordinate (b7) at (6,0) {};
\coordinate (b8) at (7,0) {};
\coordinate (b9) at (8,0) {};
\coordinate (b10) at (9,0) {};
\coordinate (b11) at (10,0) {};
\coordinate (b12) at (11,0) {};

\coordinate (lb1) at (0,-0.2) {};
\coordinate (lb2) at (1,-0.2) {};
\coordinate (lb3) at (2,-0.2) {};
\coordinate (lb4) at (3,-0.2) {};
\coordinate (lb5) at (4,-0.2) {};
\coordinate (lb6) at (5,-0.2) {};
\coordinate (lb7) at (6,-0.2) {};
\coordinate (lb8) at (7,-0.2) {};
\coordinate (lb9) at (8,-0.2) {};
\coordinate (lb10) at (9,-0.2) {};
\coordinate (lb11) at (10,-0.2) {};
\coordinate (lb12) at (11,-0.2) {};

\begin{scope}[fill opacity=0.5]
\draw[rounded corners=1, draw=none, fill=gray!30] (-0.4,3)--(2.4,3) -- (4.4,0) -- (1.6,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (5.6,3)--(7.4,3) -- (1.4,0) -- (-0.4,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (2.6,3)--(4.4,3) -- (11.4,0) -- (8.6,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!30] (7.6,3)--(11.4,3) -- (8.4,0) -- (4.6,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (-0.1,3)--(2.1,3) -- (4.1,0) -- (1.9,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!100] (5.9,3)--(7.1,3) -- (1.1,0) -- (-0.1,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (2.8,3)--(3.2,3) -- (9.2,0) -- (8.8,0)--cycle;
\draw[rounded corners=1, draw=none, fill=gray!100] (3.8,3)--(4.2,3) -- (11.2,0) -- (10.8,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (7.8,3)--(9.2,3) -- (8.2,0) -- (6.8,0)--cycle;

\draw[rounded corners=1, draw=none, fill=gray!100] (10.8,3)--(11.2,3) -- (5.2,0) -- (4.8,0)--cycle;

\end{scope}


\coordinate (tau0) at (-2,3.25);
\coordinate (tau1) at (-2,-0.25);

\coordinate (llu1) at (1,3.8) {};
\coordinate (llu2) at (3,3.8) {};
\coordinate (llu3) at (4,3.8) {};
\coordinate (llu4) at (6.5,3.8) {};
\coordinate (llu5) at (8.5,3.8) {};
\coordinate (llu6) at (11,3.8) {};


\coordinate (llb1) at (0.5,-0.8) {};
\coordinate (llb2) at (3,-0.8) {};
\coordinate (llb3) at (5,-0.8) {};
\coordinate (llb4) at (7.5,-0.8) {};
\coordinate (llb5) at (9,-0.8) {};
\coordinate (llb6) at (11,-0.8) {};


\coordinate (lllu1) at (1,4.45) {};
\coordinate (lllu2) at (3,4.45) {};
\coordinate (lllu3) at (4,4.45) {};
\coordinate (llln1) at (5,4.45) {};
\coordinate (lllu4) at (6.5,4.45) {};
\coordinate (lllu5) at (8.5,4.45) {};
\coordinate (llln2) at (10,4.45) {};
\coordinate (lllu6) at (11,4.45) {};


\coordinate (lllb1) at (0.5,-1.45) {};
\coordinate (lllb2) at (3,-1.45) {};
\coordinate (lllb3) at (5,-1.45) {};
\coordinate (llln3) at (6,-1.45) {};
\coordinate (lllb4) at (7.5,-1.45) {};
\coordinate (lllb5) at (9,-1.45) {};
\coordinate (llln4) at (10,-1.45) {};
\coordinate (lllb6) at (11,-1.45) {};



\tikzstyle{every node}=[inner sep=2pt,fill=white]

\draw[<-] (u1)--(b3);
\draw[red,thick,->] (u2)--(b5);
\draw[red,thick,<-] (u3)--(b4);
\draw[<-] (u4)--(b10);
\draw[->] (u5)--(b12);
\draw[-,very thick] ($(u6)+(-0.4,0)$) -- ($(u6)+(0.4,0)$);
\draw[<-] (u7)--(b1);
\draw[->] (u8)--(b2);
\draw[red,thick,->] (u9)--(b9);
\draw[red,thick,<-] (u10)--(b8);
\draw[-,very thick] ($(u11)+(-0.4,0)$) -- ($(u11)+(0.4,0)$);
\draw[<-] (u12)--(b6);

\draw[very thick, -] ($(b7)+(-0.4,0)$) -- ($(b7)+(0.4,0)$);
\draw[very thick, -] ($(b11)+(-0.4,0)$) -- ($(b11)+(0.4,0)$);

\draw[->] (-0.8,3) -- (11.8,3);
\draw[<-] (-0.8,0) -- (11.8,0);

\draw[dashed] (-0.8,-1.2) -- (11.8,-1.2);

\draw[dashed] (-0.8,4.2) -- (11.8,4.2);

\draw[very thick] (0,4.2) -- (2,4.2);
\draw[very thick] (2.6,4.2) -- (3.4,4.2);
\draw[very thick] (3.6,4.2) -- (4.4,4.2);
\draw[very thick] (4.6,4.2) -- (5.4,4.2);
\draw[very thick] (6,4.2) -- (7,4.2);
\draw[very thick] (8,4.2) -- (9,4.2);
\draw[very thick] (9.6,4.2) -- (10.4,4.2);
\draw[very thick] (10.6,4.2) -- (11.4,4.2);

\draw[very thick] (-0,-1.2) -- (1,-1.2);
\draw[very thick] (2,-1.2) -- (4,-1.2);
\draw[very thick] (4.6,-1.2) -- (5.4,-1.2);
\draw[very thick] (5.6,-1.2) -- (6.4,-1.2);
\draw[very thick] (7,-1.2) -- (8,-1.2);
\draw[very thick] (8.6,-1.2) -- (9.4,-1.2);
\draw[very thick] (9.6,-1.2) -- (10.4,-1.2);
\draw[very thick] (10.6,-1.2) -- (11.4,-1.2);


\draw[rounded corners=5pt] (-0.4,2.8) rectangle ++(2.8,0.8);
\draw[rounded corners=5pt] (2.6,2.8) rectangle ++(0.8,0.8);
\draw[rounded corners=5pt] (3.6,2.8) rectangle ++(0.8,0.8);
\draw[rounded corners=5pt] (5.6,2.8) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (7.6,2.8) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (10.55,2.8) rectangle ++(0.9,0.8);

\draw[rounded corners=5pt] (-0.4,-0.6) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (1.6,-0.6) rectangle ++(2.8,0.8);
\draw[rounded corners=5pt] (4.55,-0.6) rectangle ++(0.9,0.8);
\draw[rounded corners=5pt] (6.6,-0.6) rectangle ++(1.8,0.8);
\draw[rounded corners=5pt] (8.6,-0.6) rectangle ++(0.8,0.8);
\draw[rounded corners=5pt] (10.6,-0.6) rectangle ++(0.8,0.8);

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lu1) {$v^1_1$};
\node at (lu2) {$v^0_3$};
\node at (lu3) {$v^1_2$};
\node at (lu4) {$v^1_4$};
\node at (lu5) {$v^0_5$};
\node at (lu6) {$P_1$};
\node at (lu7) {$v^1_6$};
\node at (lu8) {$v^0_7$};
\node at (lu9) {$v^0_9$};
\node at (lu10) {$v^1_8$};
\node at (lu11) {$P_2$};
\node at (lu12) {$v^1_{10}$};

\node at (lb1) {$v^0_6$};
\node at (lb2) {$v^1_7$};
\node at (lb3) {$v^0_1$};
\node at (lb4) {$v^0_2$};
\node at (lb5) {$v^1_3$};
\node at (lb6) {$v^0_{10}$};
\node at (lb7) {$P_3$};
\node at (lb8) {$v^0_8$};
\node at (lb9) {$v^1_{9}$};
\node at (lb10) {$v^0_4$};
\node at (lb11) {$P_4$};
\node at (lb12) {$v^1_5$};


\node at (llu1) {$S_1$};
\node at (llu2) {$S_2$};
\node at (llu3) {$S_3$};
\node at (llu4) {$S_4$};
\node at (llu5) {$S_5$};
\node at (llu6) {$S_6$};

\node at (llb1) {$S_4$};
\node at (llb2) {$S_1$};
\node at (llb3) {$S_6$};
\node at (llb4) {$S_5$};
\node at (llb5) {$S_2$};
\node at (llb6) {$S_3$};


\node at (lllu1) {$S^0_1$};
\node at (lllu2) {$S^0_2$};
\node at (llln1) {$P_1$};
\node at (lllu3) {$S^0_3$};
\node at (lllu4) {$S^0_4$};
\node at (lllu5) {$S^0_5$};
\node at (llln2) {$P_2$};
\node at (lllu6) {$S^0_6$};

\node at (lllb1) {$S^1_4$};
\node at (lllb2) {$S^1_1$};
\node at (lllb3) {$S^1_6$};
\node at (llln3) {$P_3$};
\node at (lllb4) {$S^1_5$};
\node at (lllb5) {$S^1_2$};
\node at (llln4) {$P_4$};
\node at (lllb6) {$S^1_3$};


\node at (tau0) {$\tau(\phi'_Q,K^0)$};
\node at (tau1) {$\tau(\phi'_Q,K^1)$};
\end{tiny}
\end{tikzpicture}

\caption{\label{fig:slot_refinement_example_no_reflection}
Properties \ref{prop:K_refinement_contiguous_subwords} and \ref{prop:K_refinement_contiguous_subwords_order} of $\phi_Q$ and $\phi'_Q$.
} 
\end{figure}


==> figures/proof_sketch/parallel/tau_words.tex <==
\begin{figure}[!h]
\begin{tikzpicture}[xscale=0.55,yscale=1,>=latex]
\coordinate (u1) at (0,3) {};
\coordinate (u2) at (1,3) {};
\coordinate (u3) at (2,3) {};
\coordinate (u4) at (3,3) {};
\coordinate (u5) at (4,3) {};
\coordinate (u6) at (5,3) {};
\coordinate (u7) at (6,3) {};
\coordinate (u8) at (7,3) {};
\coordinate (u9) at (8,3) {};

\coordinate (lu1) at (0,3.25) {};
\coordinate (lu2) at (1,3.25) {};
\coordinate (lu3) at (2,3.25) {};
\coordinate (lu4) at (3,3.25) {};
\coordinate (lu5) at (4,3.25) {};
\coordinate (lu6) at (5,3.25) {};
\coordinate (lu7) at (6,3.25) {};
\coordinate (lu8) at (7,3.25) {};
\coordinate (lu9) at (8,3.25) {};

\coordinate (lz0) at (-1.5,1.5) {};
\coordinate (lz1) at (9.5,1.5) {};



\coordinate (b1) at (0,0) {};
\coordinate (b2) at (1,0) {};
\coordinate (b3) at (2,0) {};
\coordinate (b4) at (3,0) {};
\coordinate (b5) at (4,0) {};
\coordinate (b6) at (5,0) {};
\coordinate (b7) at (6,0) {};
\coordinate (b8) at (7,0) {};
\coordinate (b9) at (8,0) {};

\coordinate (lb1) at (0,-0.2) {};
\coordinate (lb2) at (1,-0.2) {};
\coordinate (lb3) at (2,-0.2) {};
\coordinate (lb4) at (3,-0.2) {};
\coordinate (lb5) at (4,-0.2) {};
\coordinate (lb6) at (5,-0.2) {};
\coordinate (lb7) at (6,-0.2) {};
\coordinate (lb8) at (7,-0.2) {};
\coordinate (lb9) at (8,-0.2) {};

\coordinate (tau0) at (-2.5,3.25);
\coordinate (tau1) at (-2.5,-0.25);

\tikzstyle{every node}=[inner sep=2pt,fill=white]

\draw[->] (u1)--(b3);
\draw[<-] (u2)--(b5);
\draw[-,very thick] ($(u3)+(-0.4,0)$) -- ($(u3)+(0.4,0)$);
\draw[<-] (u4)--(b4);
\draw[<-] (u5)--(b7);
\draw[->, very thick, red] (u6)--(b9);
\draw[-,very thick] ($(u7)+(-0.4,0)$) -- ($(u7)+(0.4,0)$);
\draw[->] (u8)--(b1);
\draw[<-] (u9)--(b2);

\draw[very thick, -] ($(b6)+(-0.4,0)$) -- ($(b6)+(0.4,0)$);
\draw[very thick, -] ($(b8)+(-0.4,0)$) -- ($(b8)+(0.4,0)$);

\draw[->] (-1,3) -- (9,3);
\draw[dashed, red, thick, ->] (-1,1.5) -- (9,1.5);
\draw[<-] (-1,0) -- (9,0);


\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lz0) {$z^0$};
\node at (lz1) {$z^1$};

\node at (lu1) {$v^0_1$};
\node at (lu2) {$v^1_2$};
\node at (lu3) {$P_1$};
\node at (lu4) {$v^1_3$};
\node at (lu5) {$v^1_4$};
\node at (lu6) {$v^0_5$};
\node at (lu7) {$P_2$};
\node at (lu8) {$v^0_6$};
\node at (lu9) {$v^1_7$};

\node at (lb1) {$v^1_6$};
\node at (lb2) {$v^0_7$};
\node at (lb3) {$v^1_1$};
\node at (lb4) {$v^0_3$};
\node at (lb5) {$v^0_2$};
\node at (lb6) {$P_3$};
\node at (lb7) {$v^1_4$};
\node at (lb8) {$P_4$};
\node at (lb9) {$v^1_5$};

\node at (tau0) {$\tau(\phi_Q,K^0)$};
\node at (tau1) {$\tau(\phi_Q,K^1)$};

\end{tiny}
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[xscale=0.60,yscale=1]
\draw[dashed] (0,-0.5) -- (0,3.5);
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[xscale=0.55,yscale=1,>=latex]
\coordinate (u1) at (0,3) {};
\coordinate (u2) at (-1,3) {};
\coordinate (u3) at (-2,3) {};
\coordinate (u4) at (-3,3) {};
\coordinate (u5) at (-4,3) {};
\coordinate (u6) at (-5,3) {};
\coordinate (u7) at (-6,3) {};
\coordinate (u8) at (-7,3) {};
\coordinate (u9) at (-8,3) {};

\coordinate (lu1) at (0,3.25) {};
\coordinate (lu2) at (-1,3.25) {};
\coordinate (lu3) at (-2,3.25) {};
\coordinate (lu4) at (-3,3.25) {};
\coordinate (lu5) at (-4,3.25) {};
\coordinate (lu6) at (-5,3.25) {};
\coordinate (lu7) at (-6,3.25) {};
\coordinate (lu8) at (-7,3.25) {};
\coordinate (lu9) at (-8,3.25) {};


\coordinate (b1) at (0,0) {};
\coordinate (b2) at (-1,0) {};
\coordinate (b3) at (-2,0) {};
\coordinate (b4) at (-3,0) {};
\coordinate (b5) at (-4,0) {};
\coordinate (b6) at (-5,0) {};
\coordinate (b7) at (-6,0) {};
\coordinate (b8) at (-7,0) {};
\coordinate (b9) at (-8,0) {};

\coordinate (lb1) at (0,-0.2) {};
\coordinate (lb2) at (-1,-0.2) {};
\coordinate (lb3) at (-2,-0.2) {};
\coordinate (lb4) at (-3,-0.2) {};
\coordinate (lb5) at (-4,-0.2) {};
\coordinate (lb6) at (-5,-0.2) {};
\coordinate (lb7) at (-6,-0.2) {};
\coordinate (lb8) at (-7,-0.2) {};
\coordinate (lb9) at (-8,-0.2) {};

\coordinate (tau0) at (2.5,3.25);
\coordinate (tau1) at (2.5,-0.25);

\coordinate (lz0) at (1.5,1.5) {};
\coordinate (lz1) at (-9.5,1.5) {};


\tikzstyle{every node}=[inner sep=2pt,fill=white]

\draw[<-] (u1)--(b3);
\draw[->] (u2)--(b5);
\draw[-,very thick] ($(u3)+(-0.4,0)$) -- ($(u3)+(0.4,0)$);
\draw[->] (u4)--(b4);
\draw[->] (u5)--(b7);
\draw[<-, very thick, red] (u6)--(b9);
\draw[-,very thick] ($(u7)+(-0.4,0)$) -- ($(u7)+(0.4,0)$);
\draw[<-] (u8)--(b1);
\draw[->] (u9)--(b2);

\draw[very thick, -] ($(b6)+(-0.4,0)$) -- ($(b6)+(0.4,0)$);
\draw[very thick, -] ($(b8)+(-0.4,0)$) -- ($(b8)+(0.4,0)$);

\draw[<-] (1,3) -- (-9,3);
\draw[dashed, thick, red,<-] (1,1.5) -- (-9,1.5);
\draw[->] (1,0) -- (-9,0);


\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lz0) {$z^1$};
\node at (lz1) {$z^0$};

\node at (lu1) {$v^1_1$};
\node at (lu2) {$v^0_2$};
\node at (lu3) {$P_1$};
\node at (lu4) {$v^0_3$};
\node at (lu5) {$v^0_4$};
\node at (lu6) {$v^1_5$};
\node at (lu7) {$P_2$};
\node at (lu8) {$v^1_6$};
\node at (lu9) {$v^0_7$};

\node at (lb1) {$v^0_6$};
\node at (lb2) {$v^1_7$};
\node at (lb3) {$v^0_1$};
\node at (lb4) {$v^1_3$};
\node at (lb5) {$v^1_2$};
\node at (lb6) {$P_3$};
\node at (lb7) {$v^0_4$};
\node at (lb8) {$P_4$};
\node at (lb9) {$v^0_5$};

\node at (tau0) {$\tau(\phi^R_Q,K^1)$};
\node at (tau1) {$\tau(\phi^R_Q,K^0)$};

\end{tiny}
\end{tikzpicture}
\hspace{0.2cm}

\caption{\label{fig:tau_words} 
The words $\tau(\phi_Q,K^0)$, $\tau(\phi_Q,K^1)$ and the words $\tau(\phi^R_Q,K^0)$, $\tau(\phi^R_Q,K^1)$, 
where $\phi_Q$ and $\phi^R_Q$ are two extended models of $(Q,{\sim})$ and $\phi^R_Q$ is the reflection of $\phi_Q$.
We have $|\tau(\phi_Q,K^0)| = |\tau(\phi^R_Q,K^1)| = 9$.
%Node $P_1$ occurs at the $3$-rd position in $\tau(\phi'_Q,K^0)$ for every $\phi'_Q$ 
%such that $\phi'_Q \Vert Q^*$ is admissible for $\gamma^0(Q)$.
%Node $P_1$ occurs at the $7$-th position in $\tau(\phi'_Q,K^1)$ for every $\phi'_Q$ such that $\phi' \Vert %Q^*$ is admissible for $\gamma^1(Q)$.
}
\end{figure}

